Cohomology of Line Bundles on the Flag Variety for Type G_2

In the case of an almost simple algebraic group $G$ of type $G_2$ over a field of characteristic $p>0$ we study the cohomology modules of line bundles on the flag variety for $G$. Our main result is a complete determination of the vanishing behavior of such cohomology in the case where the line bundles in question are induced by characters from the lowest $p^2$-alcoves. When $U_q$ is the quantum group corresponding to $G$ whose parameter $q$ is a complex root of unity of order prime to 6 we give a complete (i.e. covering all characters) description of the vanishing behavior for the corresponding quantized cohomology modules.

==> (inline-0) <==
\begin{picture}(40,44)
% %%%%%%%%%%%"Žš
%%%%%%%%%%%% 1st column
%\put(0.5,10.6){\makebox(0,0){4}}
\put(0.5,12.6){\makebox(0,0){5}}
%\put(1.1,11.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%
\put(0.5,13.6){\makebox(0,0){5}}
\put(1.1,14.5){\makebox(0,0){5}}
\put(0.5,15.6){\makebox(0,0){5}}
\put(1.3,16.1){\makebox(0,0){5}}
\put(2.1,15){\makebox(0,0){5}}
\put(2.1,16.8){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(2.1,18){\makebox(0,0){5}}
\put(2.1,20){\makebox(0,0){5}}
\put(1.4,18.9){\makebox(0,0){5}}
%\put(0.5,21.2){\makebox(0,0){3}}
%\put(0.5,19.2){\makebox(0,0){3}}
%\put(1.1,20.2){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(1.1,23.2){\makebox(0,0){4}}
%\put(0.5,22.4){\makebox(0,0){4}}
%\put(0.5,24.4){\makebox(0,0){4}}
%\put(1.4,24.8){\makebox(0,0){4}}
%\put(2.1,25.6){\makebox(0,0){4}}
%\put(2.1,23.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%
%\put(0.5,28.1){\makebox(0,0){2}}
%\put(0.5,29.9){\makebox(0,0){2}}
%\put(1.4,27.65){\makebox(0,0){4}}
%\put(1.1,29){\makebox(0,0){2}}
%\put(2.1,28.5){\makebox(0,0){4}}
%\put(2.1,26.8){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%
%\put(0.5,31){\makebox(0,0){2}}
%\put(1.1,31.9){\makebox(0,0){3}}
%\put(2.1,32.5){\makebox(0,0){3}}
%\put(0.5,33){\makebox(0,0){3}}
%\put(1.4,33.4){\makebox(0,0){3}}
%\put(2.1,34.2){\makebox(0,0){3}}
%\put(2.1,35.4){\makebox(0,0){3}}
%\put(1.4,36.2){\makebox(0,0){3}}
%\put(2.1,37.4){\makebox(0,0){3}}

%%%%%%%%%%%% 2nd column
%\put(2.9,8.2){\makebox(0,0){4}}
%\put(3.6,7.3){\makebox(0,0){4}}
%\put(2.9,6.2){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(2.9,9.2){\makebox(0,0){4}}
%\put(3.6,10.1){\makebox(0,0){4}}
%\put(2.9,11.2){\makebox(0,0){4}}
%\put(4.6,10.5){\makebox(0,0){4}}
%\put(3.9,11.6){\makebox(0,0){4}}
%\put(4.6,12.5){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(3,16.9){\makebox(0,0){3}}
%\put(3,15){\makebox(0,0){3}}
%\put(3.6,16.1){\makebox(0,0){3}}
\put(3.9,14.6){\makebox(0,0){5}}
\put(4.6,15.5){\makebox(0,0){5}}
%\put(4.6,13.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(3,19.9){\makebox(0,0){3}}
%\put(3,18){\makebox(0,0){3}}
%\put(3.6,18.9){\makebox(0,0){3}}
%\put(3.9,20.4){\makebox(0,0){3}}
%\put(4.6,19.4){\makebox(0,0){3}}
%\put(4.6,21.1){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(3,25.6){\makebox(0,0){2}}
%\put(3,23.5){\makebox(0,0){2}}
%\put(3.6,24.7){\makebox(0,0){2}}
%\put(3.9,23.2){\makebox(0,0){4}}
%\put(4.6,22.4){\makebox(0,0){4}}
%\put(4.6,24.3){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(3.6,27.6){\makebox(0,0){2}}
%\put(2.9,28.9){\makebox(0,0){2}}
%\put(2.9,26.7){\makebox(0,0){2}}
%\put(4.6,28.1){\makebox(0,0){2}}
%\put(3.9,29.0){\makebox(0,0){2}}
%\put(4.6,29.9){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(3.9,31.9){\makebox(0,0){3}}
%\put(4.6,31.1){\makebox(0,0){3}}
%\put(4.6,32.9){\makebox(0,0){3}}

\put(2.9,41.1){\makebox(0,0){1}}
\put(3.6,42.1){\makebox(0,0){1}}
\put(2.9,42.9){\makebox(0,0){1}}

%%%%%%%%%%%%%%%%%%%%%%%3rd column
%\put(5.4,12.5){\makebox(0,0){4}}
%\put(5.4,10.5){\makebox(0,0){4}}
%\put(6,11.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(5.5,15.6){\makebox(0,0){5}}
%\put(6.1,14.5){\makebox(0,0){4}}
%\put(5.4,13.6){\makebox(0,0){4}}
\put(7.1,16.8){\makebox(0,0){5}}
\put(6.4,16.1){\makebox(0,0){5}}
%\put(7.1,15.0){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(7.1,18){\makebox(0,0){5}}
 \put(6.3,18.7){\makebox(0,0){5}}
% \put(6.1,18.5){\makebox(1,0.9){3}} 
% \put(5.3,18.7){\makebox(0,0){2}}
% \put(5.3,18.7){\makebox(0.7,1.6){3}} 
 %\put(6,20.3){\makebox(0,0){2}}
% \put(6,20.3){\makebox(1,0.9){3}}   
%\put(5.3,21){\makebox(0,0){2}}
 %\put(5.3,21){\makebox(1,0.5){3}}   
\put(7.1,19.9){\makebox(0,0){5}}
% \put(6.8,20){\makebox(0.9,0.5){3}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(7.1,25.5){\makebox(-1,0.4){2}}
%\put(7.1,25.5){\makebox(0,0){4}}
% \put(6.1,25){\makebox(0,0){2}}
% \put(6.1,25){\makebox(1,-0.6){4}} 
 %\put(5.3,24.9){\makebox(0,0){2}}
% \put(5.3,24.9){\makebox(0.7,-1.2){4}} 
% \put(6,22.2){\makebox(0,0){2}}
% \put(6,22.2){\makebox(-1,0.2){4}}   
%\put(6.3,23){\makebox(0,0){2}}
% \put(6.3,23){\makebox(-1,0.5){4}}   
%\put(6.8,23.8){\makebox(0,0){2}}
% \put(6.8,23.8){\makebox(0.9,-0.5){4}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(5.4,29.9){\makebox(0,0){3}}
%\put(5.4,27.8){\makebox(0,0){2}}
%\put(6,29.1){\makebox(0,0){3}}
% \put(6,27.2){\makebox(0,0){2}}
% \put(6,27.2){\makebox(1,0.4){4}}   
%\put(6.3,26.5){\makebox(0.1,0){2}}
 %\put(6.3,26.5){\makebox(1.3,0.1){4}}   
%\put(6.8,28.6){\makebox(0,0){3}}
% \put(6.8,28.6){\makebox(0.8,1.4){4}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(5.4,33.2){\makebox(0,0){3}}
%\put(6.1,32){\makebox(0,0){3}}
%\put(5.4,31.1){\makebox(0,0){3}}
%\put(7.1,32.4){\makebox(0,0){3}}
%\put(6.4,33.4){\makebox(0,0){3}}
%\put(7.1,34.2){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(7.1,35.4){\makebox(0,0){3}}
\put(5.4,36.4){\makebox(0,0){1}}
%\put(6.4,36.2){\makebox(0,0){3}}
\put(5.4,38.6){\makebox(0,0){1}}
%\put(7.1,37.2){\makebox(0,0){3}}
\put(6.2,37.8){\makebox(0,0){1}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(5.4,41.6){\makebox(0,0){1}}
\put(6.1,40.6){\makebox(0,0){1}}
\put(5.4,39.8){\makebox(0,0){1}}
%\put(7.1,41.2){\makebox(0,0){2}}
%\put(6.5,42.1){\makebox(0,0){2}}
%\put(7.1,43){\makebox(0,0){2}}

 %%%%%%%%%%%%%%%%%%%%%%%4th column
%\put(8.5,15.9){\makebox(0,0){4}}
%\put(8,15){\makebox(0,0){4}}
\put(8,17){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(7.9,19.9){\makebox(0,0.9){3}}
\put(7.9,19.9){\makebox(0.2,0){5}}
\put(8,18){\makebox(0,0){5}}
\put(8.6,18.9){\makebox(0,0){5}}
%\put(8.7,20.5){\makebox(0,0){3}}
\put(8.5,20.5){\makebox(0.9,-0.2){5}}
\put(9.5,19.4){\makebox(0,0){5}}
%\put(9.3,21.2){\makebox(0,0){3}}
\put(9.1,21.2){\makebox(0.9,-0.3){5}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(8,25.6){\makebox(0,0){2}}
%\put(7.9,23.3){\makebox(0,0){2}}
%\put(7.9,23.3){\makebox(0.8,0.9){4}}
%\put(8.3,24.7){\makebox(0,0){2}}
%\put(8.3,24.7){\makebox(1.2,0.7){4}}
%\put(8.7,23.2){\makebox(0,0){4}}
\put(8.7,23.2){\makebox(0.5,0){5}}
%\put(8.9,22.2){\makebox(0,0){4}}
\put(8.9,22.2){\makebox(1.2,0.4){5}}
%\put(9.3,24.1){\makebox(0,0){4}}
\put(9.3,24.1){\makebox(0.5,0.5){5}}
%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(8.6,27.6){\makebox(0,0){3}}
%\put(7.9,28.9){\makebox(0,0){3}}
%\put(7.9,26.7){\makebox(0,0){2}}
%\put(9.5,28.1){\makebox(0,0){3}}
%\put(9,29.0){\makebox(0,0){3}}
%\put(9.4,29.9){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(7.9,32.1){\makebox(0,0){1}}
\put(8.5,33.3){\makebox(0,0){1}}
%\put(9.4,31.1){\makebox(0,0){3}}
\put(7.9,34.2){\makebox(0,0){1}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(7.9,35.3){\makebox(0,0){1}}
\put(8.5,36.2){\makebox(0,0){1}}
%\put(9.6,36.9){\makebox(0,0){2}}
\put(7.9,37.2){\makebox(0,0){1}}
%\put(9,37.8){\makebox(0,0){2}}
%\put(9.6,38.7){\makebox(0,0){2}}
%\put(9.6,41.8){\makebox(0,0){2}}
%\put(9,40.6){\makebox(0,0){2}}
%\put(9.6,39.7){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%5th column
% \put(11.6,20.3){\makebox(-1,0.2){3}}
 % \put(11,21.1){\makebox(-1,0.2){3}} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(12.1,25.5){\makebox(0,0){3}}
% \put(10.3,25){\makebox(0,0){2}}
% \put(10.3,25){\makebox(0.7,-1.5){4}} 
% \put(11.2,24.9){\makebox(0,0){2}}
% \put(10.5,22.4){\makebox(0,0){4}} 
%\put(11.3,23){\makebox(0,0){4}}   
%\put(11.8,23.8){\makebox(0,0){2}}
% \put(11.8,23.8){\makebox(0.9,-1){4}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10.4,29.9){\makebox(0,0){1}}
\put(11,29.1){\makebox(0,0){1}}   
%\put(12,26.6){\makebox(0.1,0){3}}
\put(10.4,28){\makebox(0,0){1}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10.4,33.2){\makebox(0,0){1}}
\put(11.1,31.8){\makebox(0,0){1}}
\put(10.4,31.1){\makebox(0,0){1}}
%\put(12.1,32.4){\makebox(0,0){2}}
%\put(11.4,33.4){\makebox(0,0){2}}
%\put(12,34.2){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(12,35.4){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%6th column
\put(12.9,25.6){\makebox(0,0){1}}
%\put(14,23.2){\makebox(0,0){2}}
\put(13.6,24.8){\makebox(0,0){1}}
%\put(12.9,23.2){\makebox(0,0){2}}
\put(13,22.8){\makebox(-0.1,1.4){1}}
%\put(4.6,22.4){\makebox(0,0){4}}
%\put(14.6,24.3){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(13.6,27.5){\makebox(0,0){1}}
\put(12.9,28.7){\makebox(0,0){1}}
\put(12.9,26.7){\makebox(0,0){1}}
%\put(14.6,28.1){\makebox(0,0){2}}
%\put(13.9,29.1){\makebox(0,0){2}}
%\put(14.6,29.9){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(13.9,31.9){\makebox(0,0){2}}
%\put(14.6,31.1){\makebox(0,0){2}}
%\put(14.6,32.9){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%9th column
%\put(20.4,12.5){\makebox(0,0){4}}
%\put(20.4,10.5){\makebox(0,0){4}}
%\put(21.1,11.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(20.4,15.6){\makebox(0,0){4}}
%\put(21,14.5){\makebox(0,0){4}}
%\put(20.4,13.6){\makebox(0,0){4}}
\put(22.1,16.8){\makebox(0,0){5}}
\put(21.6,16){\makebox(0,0){5}}
\put(22.1,15.0){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(22.1,18){\makebox(0,0){5}}
 \put(21.3,18.7){\makebox(0,0){5}}
% \put(20.5,19.2){\makebox(0,0){3}} 
% \put(21.2,20.3){\makebox(0,0){4}}
%\put(22.2,20.6){\makebox(0,0){4}}
\put(22.1,20.8){\makebox(0,-1.6){5}}

%%%%%%%%%%%%%%%%%%%%%%10th column
%\put(23,8.2){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,9.3){\makebox(0,0){4}}
%\put(23.5,10.1){\makebox(0,0){4}}
%\put(23,11.2){\makebox(0,0){4}}
\put(24.6,10.5){\makebox(0,0){5}}
\put(24,11.6){\makebox(0,0){5}}
\put(24.6,12.5){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,16.9){\makebox(0,0){3}}
\put(24,14.6){\makebox(0,0){5}}
\put(24.6,15.5){\makebox(0,0){5}}
\put(24.6,13.6){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,19.7){\makebox(0,0){4}}
%\put(23,19.7){\makebox(-0.2,1.3){2}}
%\put(23,18){\makebox(0,0){3}}
%\put(23.6,18.9){\makebox(0,0){4}}
%\put(23.9,20.4){\makebox(0,0){2}}
%\put(24.6,19.4){\makebox(0,0){4}}
%\put(24.6,19.4){\makebox(0.3,-1.5){2}}
%\put(24.6,21.1){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(24.6,22.4){\makebox(0,0){3}}
%\put(24,23.2){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%11th column
%\put(25.4,1.9){\makebox(0,0){4}}
%\put(26,2.9){\makebox(0,0){4}}
%\put(25.4,3.8){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(25.4,4.9){\makebox(0,0){4}}
%\put(26,5.8){\makebox(0,0){4}}
\put(27.2,6.2){\makebox(0,0){5}}
%\put(25.4,6.9){\makebox(0,0){4}}
\put(26.5,7.3){\makebox(0,0){5}}
\put(27.2,8.2){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(27.2,9.3){\makebox(0,0){5}}
\put(26.4,10.2){\makebox(0,0){5}}
%\put(25.6,12.5){\makebox(0,0){3}}
\put(27.1,11.3){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(25.6,15.6){\makebox(0,0){3}}
%\put(26.1,14.5){\makebox(0,0){3}}
%\put(25.6,13.6){\makebox(0,0){3}}
%\put(27.1,16.9){\makebox(0,0){4}}
%\put(26.4,16){\makebox(0,0){3}}
%\put(27.1,15.0){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(27.1,18){\makebox(0,0){4}}
 %\put(26.1,18.5){\makebox(0,0){4}}
% \put(26.1,18.5){\makebox(1,0.8){2}}
 \put(25.2,18.7){\makebox(0.6,1.29){1}} 
% \put(25.4,18.7){\makebox(0,0){2}}
 %\put(5.3,18.7){\makebox(0.7,1.6){3}} 
% \put(25.9,20.3){\makebox(0,0){2}}
 \put(25.9,20.3){\makebox(0.4,0){1}}   
%\put(25.4,21){\makebox(0,0){2}}
 \put(25.4,21){\makebox(0.2,0){1}}   
%\put(27.1,19.6){\makebox(0,0){4}}
%\put(27.1,19.6){\makebox(0.1,1.5){2}}
 %\put(6.8,20){\makebox(0.9,0.5){3}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(27.1,25.5){\makebox(0,0){1}}
 \put(26.4,24.8){\makebox(0,0){1}} 
 \put(25.4,24.3){\makebox(0,0){1}} 
% \put(25.4,22.4){\makebox(0,0){3}}
 \put(25.4,22.4){\makebox(0,-0.3){1}}   
%\put(25.9,23.2){\makebox(0,0){3}}
 \put(25.9,23.2){\makebox(0.6,0){1}}   
%\put(26.9,23.6){\makebox(0,0){3}}
 \put(26.9,23.6){\makebox(0.5,-0.2){1}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(27.1,28.8){\makebox(0,0){2}}
% \put(26.3,27.5){\makebox(0,0){2}}  
\put(27.1,26.6){\makebox(0.1,0){1}}

%%%%%%%%%%%% 12nd column
%\put(28,0.6){\makebox(0,0){4}}
%\put(27.9,2.4){\makebox(0,0){4}}
%\put(28.6,1.4){\makebox(0,0){4}}
\put(29,3){\makebox(0,0){5}}
\put(29.6,2){\makebox(0,0){5}}
\put(29.6,3.8){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(28.9,5.8){\makebox(0,0){5}}
%\put(28,6.4){\makebox(0,0){3}}
\put(29.6,4.9){\makebox(0,0){5}}
%\put(28.6,7.3){\makebox(0,0){3}}
\put(29.6,6.8){\makebox(0,0){5}}
%\put(28.1,8.2){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(28.1,9.3){\makebox(0,0){3}}
%\put(28.6,10.1){\makebox(0,0){3}}
%\put(28,11.2){\makebox(0,0){3}}
%\put(29.6,10.5){\makebox(0,0){3}}
%\put(29,11.6){\makebox(0,0){3}}
%\put(29.6,12.5){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(27.8,16.9){\makebox(0,0){4}}
%\put(27.8,16.9){\makebox(1.1,0){2}}
%\put(28,15){\makebox(0,0){3}}
%\put(28,15){\makebox(-0.4,-1.4){2}}
%\put(28.5,16.1){\makebox(0,0){4}}
%\put(28.5,16.1){\makebox(1,0.5){2}}
%\put(28.8,14.4){\makebox(0,0){3}}
%\put(29.6,15.5){\makebox(0,0){4}}
%\put(29.6,13.6){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(27.8,20.4){\makebox(0,0){4}}
%\put(27.8,20.4){\makebox(0.5,-1.3){2}}
%\put(27.8,18){\makebox(0,0){4}}
%\put(27.8,18){\makebox(1.1,-0.2){2}}
%\put(28.3,18.8){\makebox(0,0){4}}
%\put(28.3,18.8){\makebox(1.2,-0.6){2}}
%\put(28.7,20.6){\makebox(0,0){2}}
%\put(28.7,20.6){\makebox(1,-0.8){4}}
%\put(29.4,19.4){\makebox(0,0){4}}
%\put(29.4,19.4){\makebox(0.6,-1.2){2}}
%\put(29.7,21.1){\makebox(0,0){2}}
%\put(29.7,21.1){\makebox(-1,0.2){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(28,25.6){\makebox(0,0){1}}
%\put(27.8,23.2){\makebox(0,0){3}}
\put(27.8,23.2){\makebox(0.4,1){1}}
%\put(28.5,24.6){\makebox(0,0){3}}
\put(28.5,24.6){\makebox(0.2,0.3){1}}
%\put(29.2,23.2){\makebox(0,0){4}}
%\put(29.2,23.2){\makebox(-1,-0.7){3}}
%\put(29.7,22.4){\makebox(0,0){4}}
%\put(29.7,22.4){\makebox(-1,-0.3){3}}
%\put(29.7,24){\makebox(0,0){4}}
%\put(29.7,24){\makebox(0,1.5){3}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(28.8,27.4){\makebox(0,0){1}}
%\put(27.9,28.9){\makebox(0,0){2}}
\put(28,26.7){\makebox(0,0){1}}
\put(29.6,28){\makebox(0,0){1}}
%\put(28.9,29.2){\makebox(0,0){2}}
%\put(29.6,29.9){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(28.9,31.9){\makebox(0,0){2}}
%\put(29.6,31){\makebox(0,0){2}}
%\put(29.6,33){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%13th column
\put(32.1,0.6){\makebox(0,0){5}}
\put(31.5,1.5){\makebox(0,0){5}}
\put(32.1,2.6){\makebox(0,0){5}}

%\put(30.4,12.5){\makebox(0,0){3}}
%\put(30.4,10.5){\makebox(0,0){3}}
%\put(31.1,11.6){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(30.5,15.6){\makebox(0,0){4}}
%\put(31.2,14.5){\makebox(0,0){4}}
%\put(30.4,13.6){\makebox(0,0){3}}
%\put(32.1,16.8){\makebox(0,0){4}}
%\put(31.4,16){\makebox(0,0){4}}
%\put(32.1,15.0){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(32.1,18){\makebox(0,0){4}}
 %\put(31.3,18.7){\makebox(0,0){4}} 
 %\put(30.5,19.2){\makebox(0,0){2}}
% \put(32.1,20.1){\makebox(0,0){4}}   
%\put(30.5,21.2){\makebox(0,0){2}}  
%\put(31.1,20.2){\makebox(0,0){2}}  
%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(32.1,25.5){\makebox(0,0){3}}
% \put(31.4,24.8){\makebox(0,0){3}} 
 %\put(30.5,22.4){\makebox(0,0){3}}   
%\put(31.3,23){\makebox(0,0){3}}   
%\put(32.1,23.6){\makebox(0,0){3}}
% \put(30.5,24.2){\makebox(0,0){3}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(30.4,29.9){\makebox(0,0){2}}
\put(30.4,28){\makebox(0,0){1}}
\put(31.1,28.9){\makebox(0,0){1}}
% \put(31.4,27.4){\makebox(0,0){3}}   
%\put(32.1,26.7){\makebox(0.1,0){3}}  
%\put(32.1,28.6){\makebox(0,0){3}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(30.4,33.2){\makebox(0,0){2}}
%\put(31.3,31.8){\makebox(0,0){2}}
%\put(30.4,31.1){\makebox(0,0){2}}
%\put(32.1,32.4){\makebox(0,0){2}}
%\put(31.4,33.4){\makebox(0,0){2}}
%\put(32.1,34.2){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(32.1,35.3){\makebox(0,0){2}}
%\put(31.4,36.2){\makebox(0,0){2}}
%\put(32.1,37.3){\makebox(0,0){2}}

%%%%%%%%%%%%14th column
%\put(33,6.2){\makebox(0,0){3}}
%\put(33.6,7.3){\makebox(0,0){3}}
%\put(33,8.2){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(33,9.2){\makebox(0,0){3}}
%\put(33.6,10.1){\makebox(0,0){3}}
%\put(34.6,10.6){\makebox(0,0){3}}
%\put(33,11.2){\makebox(0,0){3}}
%\put(34,11.6){\makebox(0,0){3}}
%\put(34.6,12.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(33,16.9){\makebox(0,0){2}}
%\put(33,15){\makebox(0,0){2}}
%\put(33.6,16){\makebox(0,0){2}}
%\put(33.9,14.5){\makebox(0,0){4}}
%\put(34.6,15.5){\makebox(0,0){4}}
%\put(34.6,13.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(33,19.9){\makebox(0,0){2}}
%\put(33,18){\makebox(0,0){2}}
%\put(33.7,18.7){\makebox(0,0){2}}
%\put(33.9,20.4){\makebox(0,0){2}}
%\put(34.6,19.2){\makebox(0,0){2}}
%\put(34.6,21.1){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(33,25.6){\makebox(0,0){1}}
\put(33,23.5){\makebox(0,0){1}}
\put(33.6,24.7){\makebox(0,0){1}}
%\put(34,23.2){\makebox(0,0){3}}
%\put(34.6,22.4){\makebox(0,0){3}}
%\put(34.6,24.3){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(33.8,27.4){\makebox(0,0){1}}
\put(33,28.7){\makebox(0,0){1}}
\put(33,26.7){\makebox(0,0){1}}
\put(34.6,28){\makebox(0,0){1}}
\put(34,29.0){\makebox(0,0){1}}
\put(34.6,29.9){\makebox(0,0){1}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(33.9,31.9){\makebox(0,0){2}}
\put(34.6,30.9){\makebox(0,0){1}}
%\put(34.6,33){\makebox(0,0){2}}

 %%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%ŽÎ'ß
  \multiput(0,0)(5,0){7}{\line(4,7){5}}%
  \multiput(0,8.7)(5,0){7}{\line(4,7){5}}%
  \multiput(0,17.4)(5,0){7}{\line(4,7){5}}%
  \multiput(0,26.2)(5,0){7}{\line(4,7){5}}%
  \multiput(0,34.8)(5,0){7}{\line(4,7){5}}%
 % \multiput(0,35)(4,0){10}{\line(4,7){4}}%
  %%%%%%%%%%%%%%%%%%%%
  \multiput(5,0)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,8.7)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,17.4)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,26.2)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,34.8)(5,0){7}{\line(-4,7){5}}%
 % \multiput(4,35)(4,0){10}{\line(-4,7){4}}%
  %%%%%%%%%%%%%%%%%%%%%
  \multiput(0,0)(0,2.9){4}{\line(7,4){5}}%
 \multiput(0,14.6)(0,2.9){4}{\line(7,4){5}}\multiput(0,23.3)(0,2.90){7}{\line(7,4){5}}
 \multiput(5.0,0)(0,2.89){6}{\line(7,4){5}}%
 \multiput(5.0,17.5)(0,2.89){9}{\line(7,4){5}} \multiput(10,0)(0,2.89){6}{\line(7,4){5}}%
 \multiput(10,20.4)(0,2.89){8}{\line(7,4){5}}
\multiput(15,0)(0,2.89){7}{\line(7,4){5}}%
 \multiput(15,23.3)(0,2.89){7}{\line(7,4){5}}
\multiput(20,0)(0,2.89){8}{\line(7,4){5}}%
 \multiput(20,26.1)(0,2.89){6}{\line(7,4){5}}
 \multiput(25,0)(0,2.89){9}{\line(7,4){5}}%
 \multiput(25,28.9)(0,2.89){5}{\line(7,4){5}}
\multiput(30,0)(0,2.89){10}{\line(7,4){5}}%
 \multiput(30,31.8)(0,2.89){4}{\line(7,4){5}}
%\multiput(35,0)(0,2.89){11}{\line(7,4){5}}%
% \multiput(35,34.7)(0,2.89){3}{\line(7,4){5}}
% \multiput(12,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(16,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(20,0)(0,7){6}{\line(7,4){12}}%
%  \multiput(24,0)(0,7){6}{\line(7,4){12}}%
 % \multiput(28,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(32,0)(0,7){6}{\line(7,4){8}}%
 % \multiput(36,0)(0,7){6}{\line(7,4){4}}%
  %\multiput(4,7)(0,7){6}{\line(-7,-4){4}}%
 % \multiput(8,7)(0,7){6}{\line(-7,-4){8}}%
  %%%%%%%%%%%%%%%%%%%%%
  \multiput(4.9,0)(0,2.91){10}{\line(-7,4){5}}%
  \multiput(4.9,31.9)(0,2.91){4}{\line(-7,4){5}}
  \multiput(9.9,0)(0,2.91){9}{\line(-7,4){5}}%
  \multiput(9.9,29.0)(0,2.91){5}{\line(-7,4){5}}
  \multiput(14.9,0)(0,2.91){8}{\line(-7,4){5}}%
  \multiput(14.9,26.1)(0,2.91){6}{\line(-7,4){5}}
  \multiput(20,0)(0,2.91){7}{\line(-7,4){5}}%
  \multiput(20,23.2)(0,2.91){7}{\line(-7,4){5}}
  \multiput(25,0)(0,2.91){6}{\line(-7,4){5}}%
  \multiput(25,20.3)(0,2.91){8}{\line(-7,4){5}}
  \multiput(30,0)(0,2.91){5}{\line(-7,4){5}}%
  \multiput(30,17.4)(0,2.91){9}{\line(-7,4){5}}
  \multiput(35,0)(0,2.91){4}{\line(-7,4){5}}%
  \multiput(35,14.5)(0,2.91){10}{\line(-7,4){5}}
 %\multiput(40,0)(0,2.91){1}{\line(-7,4){5}}%
%  \multiput(40,11.6)(0,2.91){11}{\line(-7,4){5}}
% \multiput(8,0)(0,7){6}{\line(-7,4){8}}%
 % \multiput(12,0)(0,7){6}{\line(-7,4){12}}%
%  \multiput(16,0)(0,7){6}{\line(-7,4){12}}%
 % \multiput(20,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(24,0)(0,7){6}{\line(-7,4){12}}%
 % \multiput(28,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(32,0)(0,7){6}{\line(-7,4){12}}%
% \multiput(36,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(40,0)(0,7){6}{\line(-7,4){12}}%
%  \multiput(32,7)(0,7){6}{\line(7,-4){8}}%
 % \multiput(36,7)(0,7){6}{\line(7,-4){4}}%

  %%%%%%%'†S'©'瑾ü
\allinethickness{3pt}
% \linethickness{3pt}
  \put(20,21.7){\line(1,0){15}}
  \put(20,21.7){\line(-1,0){20}}
  \put(17.5,21){\line(0,1){22.5}}
  \put(17.5,21){\line(0,-1){21}}
  %%%%%
  \put(17.5,21.7){\line(4,7){12.4}}
  \put(17.5,21.7){\line(-4,-7){12.4}}
  \put(17.5,21.7){\line(-4,7){12.4}}
  \put(17.5,21.7){\line(4,-7){12.4}}
  \put(17.5,21.8){\line(7,4){17.5}}
  \put(17.5,21.7){\line(-7,-4){17.5}}
  \put(17.5,21.7){\line(7,-4){17.5}}
  \put(17.5,21.8){\line(-7,4){17.5}}

 %%%%%%%P_2
% \allinethickness{1.5pt}
%\put(0,32){\line(7,4){17.5}}
%\put(17.5,42){\line(7,-4){17.5}}
%\put(17.5,1.4){\line(7,4){17.5}}
%\put(0,11.4){\line(7,-4){17.5}}
% \put(0,11.4){\line(0,1){20.6}}
% \put(35,11.4){\line(0,1){20.6}}

  %%%%%%%
  \linethickness{0.075mm}%%%%
  \multiput(0,0)(2.5,0){15}{\line(0,1){43.4}}%c
  \multiput(0,0)(0,4.35){11}{\line(1,0){35}}%‰¡
\end{picture}
\begin{picture}(40,44)

%%%%%%%%%%%%%%1st column
%\put(1.1,23.2){\makebox(0,0){$\circledcirc$}}
%\put(0.5,22.4){\makebox(0,0){$\circledcirc$}}
%\put(0.5,24.4){\makebox(0,0){$\circledcirc$}}
%\put(1.4,24.8){\makebox(0,0){$\circledcirc$}}
%\put(2.1,25.6){\makebox(0,0){$\circledcirc$}}
%\put(2.1,23.6){\makebox(0,0){$\circledcirc$}}

%\put(1.4,27.65){\makebox(0,0){$\circledcirc$}}
%\put(2.1,28.5){\makebox(0,0){$\circledcirc$}}
\put(2.1,34.2){\makebox(0,0){$\blacklozenge$}}

%%%%%%%%%%%%%%2nd column
%\put(3,23.5){\makebox(0,0){$\times$}}
%\put(3.9,31.8){\makebox(0,0){5}}
\put(3.6,33.5){\makebox(0,0){$\lozenge$}}
%\put(4.6,33.6){\makebox(0,0){5}}
\put(4.6,33.6){\makebox(0,-1.2){$\lozenge$}}
%\put(4.6,31.1){\makebox(0,0){5}}
%\put(4.6,29.9){\makebox(0,0){5}}
%\put(3.9,29.1){\makebox(0,0){5}}
%\put(4.6,28.1){\makebox(0,0){5}}

%%%%%%%%%%%%%%3rdd column

 %\put(6,20.3){\makebox(0,0){2}}
 %\put(5.3,21){\makebox(1,0.5){3}}   
%\put(7.1,25.5){\makebox(0,0){5}}
%\put(6.1,25){\makebox(0.7,-0.5){5}} 
 %\put(5.3,24.9){\makebox(0,0){2}}
%\put(5.3,24.9){\makebox(0.4,-1.2){$\circledcirc$}} 
%\put(6,22.2){\makebox(-1,0.2){$\circledcirc$}}   
%\put(6.3,23){\makebox(-0.8,0.5){$\circledcirc$}}   
%\put(7.1,23.8){\makebox(0,-0.3){5}}   
%\put(6,27.2){\makebox(0.5,0.5){5}}   
%\put(6.3,26.5){\makebox(1.6,0.3){5}}   
%\put(6.8,28.6){\makebox(0.6,0.3){5}}   

\put(5.1,33.3){\makebox(0.7,-0.5){$\lozenge$}} 
\put(6.1,33.7){\makebox(0.7,-0.5){$\blacklozenge$}}  
\put(6.1,32){\makebox(0,0){$\lozenge$}}  
\put(7.1,32.4){\makebox(0,0){$\lozenge$}}

 %%%%%%%%%%%%%%%%%%%%%%%4th column
%\put(8.5,15.9){\makebox(0,0){4}}
%\put(8,15){\makebox(0,0){4}}
%\put(8,17){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(7.9,19.9){\makebox(0,0.9){3}}
%\put(7.9,19.9){\makebox(0.2,0){5}}
%\put(8,18){\makebox(0,0){5}}
%\put(8.6,18.9){\makebox(0,0){5}}
%\put(8.7,20.5){\makebox(0,0){3}}
%\put(8.5,20.5){\makebox(0.9,-0.2){5}}
%\put(9.5,19.4){\makebox(0,0){5}}
%\put(9.3,21.2){\makebox(0,0){3}}
%\put(9.1,21.2){\makebox(0.9,-0.3){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(8,25.6){\makebox(0,0){$\times$}}
%\put(7.9,23.3){\makebox(0,0){2}}
%\put(7.7,23.3){\makebox(0.8,0.9){$\circ$}}
%\put(8.3,24.7){\makebox(0,0){2}}
%\put(8.1,24.4){\makebox(1.2,0.7){$\circ$}}
%\put(8.9,23.2){\makebox(0,0){5}}
%\put(9.5,22.3){\makebox(0,0){5}}
%\put(8.9,20.4){\makebox(0,0){5}}
%\put(9.5,24.1){\makebox(0,0){5}}
%\put(9.6,19.3){\makebox(0,0){5}}
%\put(9.5,21.3){\makebox(0,0){5}}

\put(8,32.4){\makebox(0,0){$\times$}}
\put(9.5,30){\makebox(0,0){$\circ$}}
\put(9.5,31){\makebox(0,0){$\circ$}}
\put(8.9,31.8){\makebox(0,0){$\circ$}}
\put(9.5,33){\makebox(0,0){$\circ$}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(8.6,27.6){\makebox(0,0){3}}
%\put(7.9,28.9){\makebox(0,0){3}}
%\put(7.9,26.7){\makebox(0,0){2}}
%\put(9.5,28.1){\makebox(0,0){3}}
%\put(9,29.0){\makebox(0,0){3}}
%\put(9.4,29.9){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(7.9,32.1){\makebox(0,0){1}}
%\put(8.5,33.3){\makebox(0,0){1}}
%\put(9.4,31.1){\makebox(0,0){3}}
%\put(7.9,34.2){\makebox(0,0){1}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(7.9,35.3){\makebox(0,0){1}}
%\put(8.5,36.2){\makebox(0,0){1}}
%\put(9.6,36.9){\makebox(0,0){2}}
%\put(7.9,37.2){\makebox(0,0){1}}
%\put(9,37.8){\makebox(0,0){2}}
%\put(9.6,38.7){\makebox(0,0){2}}
%\put(9.6,41.8){\makebox(0,0){2}}
%\put(9,40.6){\makebox(0,0){2}}
%\put(9.6,39.7){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%5th column
%\put(12.1,15){\makebox(0,0){5}}
%\put(11.5,16){\makebox(0,0){5}}
%\put(12.1,16.8){\makebox(0,0){5}}
%\put(12.1,18){\makebox(0,0){5}}
%\put(11.4,18.8){\makebox(0,0){5}}
%\put(12.1,20){\makebox(0,0){5}}

%\put(11.6,20.3){\makebox(-1,0.2){3}}
%\put(11,21.1){\makebox(-1,0.2){3}} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(12.1,25.5){\makebox(0,0){3}}
% \put(10.3,25){\makebox(0,0){2}}
%\put(10.3,25){\makebox(0.3,-1.8){$\circ$}} 
%\put(11.4,24.6){\makebox(0,0){$\times$}}
%\put(10.5,22.3){\makebox(0,0){$\circ$}} 
%\put(11.0,23.2){\makebox(0,0){$\circ$}}   
%\put(11.8,23.8){\makebox(0,0){2}}
%\put(11.8,23.8){\makebox(0.4,-0.4){$\circ$}}   

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10.4,29.9){\makebox(0,0){4}}
\put(11,29.1){\makebox(0,0){4}}   
%\put(12,26.6){\makebox(0.1,0){3}}
%\put(10.4,28){\makebox(0,0){1}}   
\put(12.1,28.6){\makebox(0,0){$\circ$}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10.4,33.2){\makebox(0,0){4}}
\put(11.1,31.8){\makebox(0,0){4}}
\put(10.4,31.1){\makebox(0,0){4}}
\put(12.1,32.4){\makebox(0,0){4}}
\put(11.4,33.4){\makebox(0,0){4}}
\put(12,34.2){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(12,35.4){\makebox(0,0){4}}
\put(11.4,36.3){\makebox(0,0){4}}
\put(12,37.3){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%6th column
%\put(14.6,12.5){\makebox(0,0){5}}
%\put(14.6,10.5){\makebox(0,0){5}}
%\put(14,11.6){\makebox(0,0){5}}
%\put(14.6,13.6){\makebox(0,0){5}}
%\put(14.6,15.6){\makebox(0,0){5}}
%\put(14,14.4){\makebox(0,0){5}}

%\put(12.9,25.6){\makebox(0,0){1}}
%\put(14,23.2){\makebox(0,0){2}}
%\put(14.5,22.3){\makebox(0,0){$\times$}}
%\put(13.6,24.8){\makebox(0,0){1}}
%\put(12.9,23.2){\makebox(0,0){2}}
%\put(13,22.8){\makebox(-0.1,1.4){1}}
%\put(4.6,22.4){\makebox(0,0){4}}
%\put(14.6,24.3){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(13.6,27.7){\makebox(0,0){4}}
\put(12.9,28.7){\makebox(0,0){4}}
%\put(12.9,26.7){\makebox(0,0){1}}
\put(14.6,28.1){\makebox(0,0){4}}
\put(13.9,29.1){\makebox(0,0){4}}
\put(14.6,29.9){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(13.9,31.9){\makebox(0,0){4}}
\put(14.6,31.1){\makebox(0,0){4}}
\put(14.6,32.9){\makebox(0,0){4}}
\put(12.9,32.3){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%7th column
%\put(16.4,7.3){\makebox(0,0){5}}
%\put(17,6.3){\makebox(0,0){5}}
%\put(17,8.2){\makebox(0,0){5}}
%\put(17,9.2){\makebox(0,0){5}}
%\put(17,11.2){\makebox(0,0){5}}
%\put(16.4,10.1){\makebox(0,0){5}}

%\put(15.5,22.3){\makebox(0,0){$\times$}}

\put(15.5,28.1){\makebox(0,0){$\times$}}
\put(17,25.7){\makebox(0,0){4}}
\put(17,26.7){\makebox(0,0){4}}
\put(16.4,27.6){\makebox(0,0){4}}
\put(17,28.8){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%8th column
%\put(19.6,4.8){\makebox(0,0){5}}
%\put(19.6,3.8){\makebox(0,0){5}}
%\put(19.6,1.8){\makebox(0,0){5}}
%\put(19.6,6.8){\makebox(0,0){5}}
%\put(19,5.8){\makebox(0,0){5}}
%\put(19,2.9){\makebox(0,0){5}}

\put(19.6,24.4){\makebox(0,0){4}}
\put(19.6,33){\makebox(0,0){4}}
\put(19.6,31){\makebox(0,0){4}}
\put(19.6,28){\makebox(0,0){4}}
\put(18.6,24.8){\makebox(0,0){4}}
\put(18.6,27.6){\makebox(0,0){4}}
\put(18.9,29.1){\makebox(0,0){4}}
\put(18.9,31.9){\makebox(0,0){4}}
\put(19.6,29.9){\makebox(0,0){4}}
\put(18.2,25.7){\makebox(0,0){4}}
\put(18.2,26.7){\makebox(0,0){4}}
\put(18.1,28.6){\makebox(0,0){4}}

%\put(19.6,21.2){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%9th column
%\put(20.4,1.8){\makebox(0,0){5}}
%\put(20.4,6.8){\makebox(0,0){5}}
%\put(21.4,10.1){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(20.4,3.8){\makebox(0,0){5}}
%\put(21.2,5.7){\makebox(0,0){5}}
%\put(20.4,4.8){\makebox(0,0){5}}
%\put(22.1,0.6){\makebox(0,0){5}}
%\put(21.4,1.4){\makebox(0,0){5}}
%\put(22.1,2.6){\makebox(0,0){5}}
%\put(21.2,3){\makebox(0,0){5}}
%\put(21.4,7.3){\makebox(0,0){5}}
%\put(22.1,6.2){\makebox(0,0){5}}
%\put(22.1,8.2){\makebox(0,0){5}}
%\put(22.1,9.2){\makebox(0,0){5}}
%\put(22.1,11.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(22.1,23.6){\makebox(0,0){4}}
\put(21.4,27.7){\makebox(0,0){4}}
\put(20.4,24.4){\makebox(0,0){4}} 
\put(20.4,28){\makebox(0,0){$\times$}} 
\put(21.2,23.3){\makebox(0,0){4}}
\put(21.4,24.7){\makebox(0,0){4}}
\put(22.0,25.6){\makebox(0,0){4}}
\put(22.1,29.6){\makebox(0,-1.6){4}}   
\put(22.0,26.6){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%10th column
%\put(23,0.6){\makebox(0,0){5}}
%\put(23,2.6){\makebox(0,0){5}}
%\put(23,6.2){\makebox(0,0){5}}
%\put(23,8.2){\makebox(0,0){5}}
%\put(23.7,1.4){\makebox(0,0){5}}
%\put(23.9,2.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,9.3){\makebox(0,0){5}}
%\put(23.7,10.1){\makebox(0,0){5}}
%\put(23,11.2){\makebox(0,0){5}}
%\put(24.6,10.5){\makebox(0,0){5}}
%\put(24,11.6){\makebox(0,0){5}}
%\put(24.6,12.5){\makebox(0,0){5}}
%\put(23.7,7.3){\makebox(0,0){5}}
%\put(23.9,5.7){\makebox(0,0){5}}
%\put(23.9,11.7){\makebox(0,0){5}}
%\put(24.6,12.6){\makebox(0,0){5}}
%\put(24.6,10.6){\makebox(0,0){5}}
%\put(24.6,7){\makebox(0,0){5}}
%\put(24.6,4.9){\makebox(0,0){5}}
%\put(24.6,3.8){\makebox(0,0){5}}
%\put(24.6,1.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,16.9){\makebox(0,0){3}}
%\put(24,14.5){\makebox(0,0){5}}
%\put(24.6,15.5){\makebox(0,0){5}}
%\put(24.6,13.6){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,19.8){\makebox(0,0){$\circ$}}
%\put(23,19.7){\makebox(-0.2,1.3){2}}
%\put(23,18){\makebox(0,0){3}}
%\put(23.7,18.7){\makebox(0,0){$\circ$}}
%\put(23.9,20.4){\makebox(0,0){$\times$}}
%\put(24.6,19.1){\makebox(0,0){$\circ$}}
%\put(24.6,19.4){\makebox(0.3,-1.5){2}}
\put(24.6,21.3){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(24.6,22.3){\makebox(0,0){4}}
\put(24,23.2){\makebox(0,0){4}}
\put(24.6,24.3){\makebox(0,0){4}}
\put(22.9,23.6){\makebox(0,0){$\times$}}
%\put(22.9,25.6){\makebox(0,0){$\lozenge$}}
%\put(23.6,24.7){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%%
%\put(24.6,28){\makebox(0,0){$\lozenge$}}
%\put(23.8,29.2){\makebox(0,0){$\lozenge$}}
%\put(24.6,29.9){\makebox(0,0){$\lozenge$}}
%\put(22.9,26.6){\makebox(0,0){$\lozenge$}}
%\put(22.9,28.6){\makebox(0,0){$\lozenge$}}
%\put(23.6,27.6){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(24.6,31){\makebox(0,0){$\lozenge$}}
%\put(24,31.9){\makebox(0,0){$\lozenge$}}
%\put(24.6,33.1){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%11th column
%\put(25.4,1.9){\makebox(0,0){5}}
%\put(26,2.9){\makebox(0,0){5}}
%\put(25.4,3.8){\makebox(0,0){5}}
%\put(27.1,0.6){\makebox(0,0){5}}
%\put(26.4,1.5){\makebox(0,0){5}}
%\put(27.1,2.6){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(25.4,4.9){\makebox(0,0){5}}
%\put(26,5.8){\makebox(0,0){5}}
%\put(27.2,6.2){\makebox(0,0){5}}
%\put(25.4,6.9){\makebox(0,0){5}}
%\put(26.5,7.3){\makebox(0,0){5}}
%\put(27.2,8.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(25.4,10.6){\makebox(0,0){5}}
%\put(26.1,11.6){\makebox(0,0){5}}
%\put(25.4,12.6){\makebox(0,0){5}}
%\put(27.1,11.3){\makebox(0,0){5}}
%\put(26.4,10.1){\makebox(0,0){5}}
%\put(27.1,9.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(25.4,15.5){\makebox(0,0){5}}
%\put(26.2,14.5){\makebox(0,0){5}}
%\put(27.2,16.8){\makebox(0,0){5}}
%\put(25.4,13.6){\makebox(0,0){5}}
%\put(26.5,16){\makebox(0,0){5}}
%\put(27.2,14.8){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(27.1,18){\makebox(0,0){5}}
%\put(26.5,18.7){\makebox(0,0){5}}
\put(26,24.2){\makebox(1,0.8){4}}
\put(25.4,21.3){\makebox(0,0){4}}
\put(26.1,20.4){\makebox(0,0){4}}
\put(26,23.1){\makebox(0.4,0){4}}   
\put(25.4,22.3){\makebox(0,0){4}}
\put(25.4,24.3){\makebox(0.2,0){4}}   
\put(27.1,20){\makebox(0,0){4}}
%\put(27.1,20){\makebox(0.2,0.7){5}}
\put(27.1,22.8){\makebox(0.1,1.5){4}}
\put(26.6,25.4){\makebox(0.9,0.5){4}}   

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(27,26.6){\makebox(0,0){4}}
\put(26.4,27.6){\makebox(0,0){4}} 
%\put(25.4,28){\makebox(0,0){$\times$}} 
%\put(25.4,29.9){\makebox(0,0){$\lozenge$}}
%\put(26.1,29){\makebox(0,0){$\lozenge$}}
\put(27.1,28.6){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(25.4,31){\makebox(0,0){$\lozenge$}}   
%\put(25.4,33){\makebox(0,0){$\lozenge$}} \put(25.9,31.8){\makebox(0.6,0){$\lozenge$}}   
%\put(26.2,33.3){\makebox(0.6,0){$\lozenge$}}   
%\put(27.1,32.2){\makebox(0,0){$\lozenge$}}
%\put(26.9,34.3){\makebox(0.5,-0.2){$\lozenge$}}   

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(27.1,35.4){\makebox(0,0){$\lozenge$}}
%\put(26.5,36.3){\makebox(0,0){$\lozenge$}}  
%\put(27.1,37.4){\makebox(0.1,0){$\lozenge$}}  

%%%%%%%%%%%% 12nd column
%\put(28,0.6){\makebox(0,0){5}}
%\put(27.9,2.4){\makebox(0,0){5}}
%\put(28.6,1.4){\makebox(0,0){5}}
%\put(28.9,3){\makebox(0,0){5}}
%\put(29.6,2){\makebox(0,0){5}}
%\put(29.6,3.7){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(28.9,5.8){\makebox(0,0){5}}
%\put(28,6.4){\makebox(0,0){5}}
%\put(29.6,4.9){\makebox(0,0){5}}
%\put(28.6,7.3){\makebox(0,0){5}}
%\put(29.6,6.8){\makebox(0,0){5}}
%\put(28.1,8.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(28.1,9.2){\makebox(0,0){5}}
%\put(28.8,10){\makebox(0,0){5}}
%\put(28,11.2){\makebox(0,0){5}}
%\put(29.6,10.5){\makebox(0,0){5}}
%\put(29,11.6){\makebox(0,0){5}}
%\put(29.6,12.5){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(28,16.9){\makebox(0,0){5}}
%\put(27.8,16.9){\makebox(1.1,0){2}}
%\put(28,15){\makebox(0,0){5}}
%\put(28,15){\makebox(-0.4,-1.4){2}}
%\put(28.7,16.1){\makebox(0,0){5}}
%\put(28.5,16.1){\makebox(1,0.5){2}}
%\put(28.8,14.4){\makebox(0,0){5}}
%\put(29.6,15.6){\makebox(0,0){5}}
%\put(29.6,13.6){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(28,19.8){\makebox(-0.2,1.2){5}}
\put(28,19.8){\makebox(0,0.3){4}}
%\put(28,18){\makebox(0,0){5}}
%\put(28.6,18.8){\makebox(-0.1,0.1){5}}
\put(28.6,18.8){\makebox(0.2,0.3){4}}
\put(28.7,20.6){\makebox(0.6,-0.5){4}}
%\put(28.7,20.6){\makebox(-0.2,0.3){5}}
%\put(29.6,19.2){\makebox(0.2,0.5){5}}
\put(29.6,19.2){\makebox(0.1,0){4}}
%\put(30.1,21){\makebox(-0.8,0.2){5}}
\put(30.1,21){\makebox(-1,0.5){4}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(28,25.6){\makebox(0,0){$\times$}}
\put(27.9,23.6){\makebox(0,0){$\times$}}
%\put(28.5,24.6){\makebox(0,0){$\lozenge$}}
%\put(29,23.2){\makebox(0.3,0){5}}
\put(29.2,23.2){\makebox(-0.6,0.1){4}}
\put(29.6,22.3){\makebox(0,0){4}}
%\put(29.7,22.4){\makebox(-1,-0.3){4}}
\put(29.6,24.2){\makebox(0,0.3){4}}
%\put(29.7,24){\makebox(0,1.5){4}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(28.7,27.5){\makebox(0,0){$\lozenge$}}
%\put(27.9,28.7){\makebox(0,0){$\lozenge$}}
%\put(28,26.7){\makebox(0,0){$\lozenge$}}
%\put(29.6,28){\makebox(0,0){$\lozenge$}}
%\put(28.9,29.1){\makebox(0,0){$\lozenge$}}
%\put(29.6,29.9){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(28,32.3){\makebox(0,0){$\times$}}
%\put(28.9,31.9){\makebox(0,0){2}}
%\put(29.6,31){\makebox(0,0){$\lozenge$}}
%\put(29.6,33){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%13th column
%\put(32.1,0.6){\makebox(0,0){5}}
%\put(31.5,1.5){\makebox(0,0){5}}
%\put(32.1,2.6){\makebox(0,0){5}}
%\put(30.4,2){\makebox(0,0){5}}
%\put(31.1,2.9){\makebox(0,0){5}}
%\put(30.4,3.7){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(32.1,6.3){\makebox(0,0){5}}
%\put(31.5,7.3){\makebox(0,0){5}}
%\put(32.1,8.2){\makebox(0,0){5}}
%\put(30.4,6.8){\makebox(0,0){5}}
%\put(31.1,5.7){\makebox(0,0){5}}
%\put(30.4,4.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(30.4,12.5){\makebox(0,0){5}}
%\put(30.4,10.5){\makebox(0,0){5}}
%\put(31.1,11.5){\makebox(0,0){5}}
%\put(32.1,9.2){\makebox(0,0){5}}
%\put(32.1,11.2){\makebox(0,0){5}}
%\put(31.5,10.1){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(30.5,15.6){\makebox(0,0){5}}
%\put(31.2,14.5){\makebox(0,0){5}}
%\put(30.4,13.6){\makebox(0,0){5}}
\put(32.1,16.95){\makebox(0,0){4}}
%\put(32.2,16.9){\makebox(-0.8,0.2){4}}
%\put(31.4,16){\makebox(0,0){5}}
%\put(32.1,15.0){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(32.1,18){\makebox(0,0){4}}
%\put(32.2,18){\makebox(-0.8,-0.2){4}}
%\put(31.6,18.9){\makebox(0,0){5}} 
\put(31.6,18.9){\makebox(-0.5,-0.2){4}} 
\put(30.4,19.2){\makebox(0.1,-0){$\times$}}
%\put(30.4,19.6){\makebox(0,0){5}}
%\put(32.2,20.3){\makebox(0,0){5}}   
\put(32.2,20.3){\makebox(-0.2,-0.8){4}}   
\put(32.9,16.7){\makebox(0.2,0.4){4}}
%\put(32.9,16.7){\makebox(1,0.4){5}}
%\put(33,15){\makebox(0,0){5}}
\put(33.7,16){\makebox(0,0.2){4}}
%\put(33.7,16){\makebox(0.7,0.9){5}}
%\put(33.9,14.5){\makebox(0,0){5}}
%\put(34.5,15.5){\makebox(0,0){5}}
\put(34.5,15.5){\makebox(0.3,0.8){4}}
%\put(34.6,13.5){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(33,19.9){\makebox(0,0){4}}
%\put(32.8,19.6){\makebox(0.4,1.2){5}}
%\put(32.9,18.2){\makebox(0,0){5}}
\put(32.5,18.2){\makebox(1,-0.5){4}}
%\put(33.5,18.8){\makebox(0,0){5}}
\put(33.2,19){\makebox(1,-0.4){4}}
%\put(33.7,20.6){\makebox(0,0){5}}
\put(33.5,20.6){\makebox(1,-0.5){4}}
%\put(34.4,19.4){\makebox(0,0){5}}
\put(34.3,19.7){\makebox(0.6,-1){4}}
\put(34.6,21.2){\makebox(0,0){4}}
%\put(34.7,21.1){\makebox(-1,0.3){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(32.9,25.4){\makebox(0,0){$\lozenge$}}
%\put(32.9,25.4){\makebox(1.1,0.4){5}}
%\put(32.9,23.3){\makebox(0,0){$\lozenge$}}
%\put(32.9,23.3){\makebox(0.7,1){5}}
%\put(33.5,24.6){\makebox(0,0){$\lozenge$}}
%\put(33.5,24.6){\makebox(1,0.6){5}}
%\put(34.2,23.3){\makebox(0,0){5}}
\put(34.4,23.5){\makebox(-1,-0.5){4}}
%\put(34.6,22.4){\makebox(0,0){5}}
\put(35,22.5){\makebox(-1,-0.5){4}}
\put(34.6,24.3){\makebox(0,0){4}}
%\put(34.6,24.1){\makebox(0.1,1.3){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(34,27.2){\makebox(0,0){5}}
%\put(34,27.2){\makebox(-1,0.6){$\lozenge$}}
%\put(32.8,29.1){\makebox(0,0){5}}
%\put(32.8,29.1){\makebox(0.5,-1.2){$\lozenge$}}
%\put(32.9,26.7){\makebox(0,0){5}}
%\put(32.9,26.7){\makebox(1,-0.2){$\lozenge$}}
%\put(34.6,28.2){\makebox(0,0){5}}
%\put(34.5,28.1){\makebox(0.3,-1.2){$\lozenge$}}
%\put(34.2,29.0){\makebox(0,0){$\lozenge$}}
%\put(34.2,29.0){\makebox(-1.2,1){5}}
%\put(34.6,29.9){\makebox(0,0){5}}
%\put(34.6,29.9){\makebox(-1,0.3){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(34.2,31.9){\makebox(0,0){5}}
%\put(34.2,31.9){\makebox(-1.1,-0.5){$\lozenge$}}
%\put(34.6,31){\makebox(0,0){5}}
%\put(34.6,31){\makebox(-1.1,-0.3){$\lozenge$}}
%\put(34.4,32.8){\makebox(0,0){$\lozenge$}}
%\put(34.4,32.8){\makebox(0.5,1.2){5}}
%\put(32.9,32.4){\makebox(0,0){$\lozenge$}}
%\put(33.5,33.4){\makebox(0,0){$\lozenge$}}

 %%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%ŽÎ'ß
 % \multiput(0,0)(5,0){7}{\line(4,7){5}}%
  \multiput(2.45,13)(5,0){7}{\line(4,7){2.5}}%
  \multiput(0,17.4)(5,0){7}{\line(4,7){5}}%
  \multiput(0,26.2)(5,0){7}{\line(4,7){5}}%
  \multiput(0,34.8)(5,0){7}{\line(4,7){5}}%
 % \multiput(0,35)(4,0){10}{\line(4,7){4}}%
  %%%%%%%%%%%%%%%%%%%%
 % \multiput(5,0)(5,0){7}{\line(-4,7){5}}%
 \multiput(2.5,12.95)(5,0){7}{\line(-4,7){2.5}}%
  \multiput(5,17.4)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,26.2)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,34.8)(5,0){7}{\line(-4,7){5}}%
 % \multiput(4,35)(4,0){10}{\line(-4,7){4}}%
  %%%%%%%%%%%%%%%%%%%%%
 % \multiput(0,0)(0,2.9){4}{\line(7,4){5}}
 \multiput(0,14.6)(0,2.9){3}{\line(7,4){5}}\multiput(0,23.3)(0,2.90){7}{\line(7,4){5}}
 \multiput(7.5,13.05)(0,2.89){1}{\line(7,4){12.5}}
\multiput(5.0,17.5)(0,2.89){9}{\line(7,4){5}} 
% \multiput(10,0)(0,2.89){6}{\line(7,4){5}}
\multiput(12.5,13.05)(0,2.89){1}{\line(7,4){7.5}}
 \multiput(10,20.4)(0,2.89){8}{\line(7,4){5}}
%\multiput(15,0)(0,2.89){7}{\line(7,4){5}}%
\multiput(17.5,13.05)(0,2.89){1}{\line(7,4){5}} 

\multiput(15,23.3)(0,2.89){7}{\line(7,4){5}}
\multiput(20,17.3)(0,2.89){2}{\line(7,4){2.5}}
\multiput(22.5,13.05)(0,2.89){4}{\line(7,4){5}}

 \multiput(20,26.1)(0,2.89){6}{\line(7,4){5}}
 %\multiput(25,0)(0,2.89){9}{\line(7,4){5}}%
 \multiput(27.5,13.05)(0,2.89){5}{\line(7,4){5}}
 
 \multiput(25,28.9)(0,2.89){5}{\line(7,4){5}}
\multiput(32.5,13.05)(0,2.89){6}{\line(7,4){2.5}}%
 \multiput(30,31.8)(0,2.89){4}{\line(7,4){5}}
%\multiput(35,0)(0,2.89){11}{\line(7,4){5}}%
% \multiput(35,34.7)(0,2.89){3}{\line(7,4){5}}
% \multiput(12,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(16,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(20,0)(0,7){6}{\line(7,4){12}}%
%  \multiput(24,0)(0,7){6}{\line(7,4){12}}%
 % \multiput(28,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(32,0)(0,7){6}{\line(7,4){8}}%
 % \multiput(36,0)(0,7){6}{\line(7,4){4}}%
  %\multiput(4,7)(0,7){6}{\line(-7,-4){4}}%
 % \multiput(8,7)(0,7){6}{\line(-7,-4){8}}%
  %%%%%%%%%%%%%%%%%%%%%

  \multiput(2.5,13.05)(0,2.91){6}{\line(-7,4){2.5}}
 \multiput(4.9,31.9)(0,2.91){4}{\line(-7,4){5}}

\multiput(7.5,13.05)(0,2.91){5}{\line(-7,4){5}}%

  \multiput(9.9,29.0)(0,2.91){5}{\line(-7,4){5}}
\multiput(12.5,13.05)(0,2.91){4}{\line(-7,4){5}}%

  \multiput(14.9,26.1)(0,2.91){6}{\line(-7,4){5}}
  \multiput(17.5,13.05)(0,2.91){3}{\line(-7,4){5}}

  \multiput(20,23.2)(0,2.91){7}{\line(-7,4){5}}
  \multiput(22.5,13.05)(0,2.91){2}{\line(-7,4){5}}

  \multiput(25,20.3)(0,2.91){8}{\line(-7,4){5}}
\multiput(27.5,13.05)(0,2.91){1}{\line(-7,4){5}}
%  \multiput(30,0)(0,2.91){5}{\line(-7,4){5}}
  
  \multiput(30,17.4)(0,2.91){9}{\line(-7,4){5}}
%  \multiput(30,0)(0,2.91){4}{\line(-7,4){5}}%
\multiput(35,14.5)(0,2.91){10}{\line(-7,4){5}}
 %\multiput(40,0)(0,2.91){1}{\line(-7,4){5}}%
%  \multiput(40,11.6)(0,2.91){11}{\line(-7,4){5}}
% \multiput(8,0)(0,7){6}{\line(-7,4){8}}%
 % \multiput(12,0)(0,7){6}{\line(-7,4){12}}%
%  \multiput(16,0)(0,7){6}{\line(-7,4){12}}%
 % \multiput(20,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(24,0)(0,7){6}{\line(-7,4){12}}%
 % \multiput(28,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(32,0)(0,7){6}{\line(-7,4){12}}%
% \multiput(36,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(40,0)(0,7){6}{\line(-7,4){12}}%
%  \multiput(32,7)(0,7){6}{\line(7,-4){8}}%
 % \multiput(36,7)(0,7){6}{\line(7,-4){4}}%
\put(17.5,21.8){\line(7,4){17.5}}
\put(17.5,21.7){\line(-7,-4){15}}
\put(17.5,21.7){\line(7,-4){15}}
\put(17.5,21.75){\line(-7,4){17.5}}

  %%%%%%%'†S'©'瑾ü
\allinethickness{2pt}
%\put(17.4,4.4){\line(4,-7){2.5}}
\put(12.45,13){\line(-4,7){12.5}}

\put(0,34.75){\line(7,-4){17.4}}
\put(0,34.75){\line(1,0){35}}
\put(17.45,24.7){\line(7,-4){17.6}}

\put(0,34.85){\line(7,4){15}}

% \linethickness{3pt}
%\allinethickness{2pt}
 % \put(17.5,4.3){\line(1,0){17.5}}
%  \put(17.5,4.3){\line(7,-4){7.5}}
%  \put(17.5,4.3){\line(7,4){17.5}}
%\put(17.45,4.3){\line(4,7){17.4}}
%    \put(20,21.7){\line(-1,0){20}}
%\put(17.5,21){\line(0,1){22.5}}
%  \put(17.5,21){\line(0,-1){17}}

%\put(17.45,24.7){\line(7,4){17.6}}
%\put(17.45,24.64){\line(-7,-4){8.9}}

%\put(35,34.85){\line(-7,4){15}}
%\put(35,43.5){\line(0,-1){43.5}}

  %%%%%
%\put(17.5,21.7){\line(4,7){12.4}}
%  \put(17.5,21.7){\line(-4,-7){12.4}}
 %\put(17.5,21.7){\line(-4,7){12.4}}
%\put(17.5,21.7){\line(4,-7){12.4}}
%  \put(17.5,21.8){\line(7,4){17.5}}
%  \put(17.5,21.7){\line(-7,-4){17.5}}
%  \put(17.5,21.7){\line(7,-4){17.5}}
%  \put(17.5,21.8){\line(-7,4){17.5}}

 %%%%%%%P_2
% \allinethickness{1.5pt}
%\put(0,32){\line(7,4){17.5}}
%\put(17.5,42){\line(7,-4){17.5}}
%\put(17.5,1.4){\line(7,4){17.5}}
%\put(0,11.4){\line(7,-4){17.5}}
% \put(0,11.4){\line(0,1){20.6}}
% \put(35,11.4){\line(0,1){20.6}}

  %%%%%%%
  \linethickness{0.075mm}%%%%
  \multiput(0,13.05)(2.5,0){15}{\line(0,1){30.4}}%c
  \multiput(0,13.05)(0,4.35){8}{\line(1,0){35}}%‰¡

\put(4.0,34.0){\makebox(0.7,-0.5){$\times$}}

\end{picture}
\begin{picture}(40,44)

%%%%%%%%%%%%%%1st column
\put(1.4,14.4){\makebox(0,0){4}}
\put(0.5,14.8){\makebox(0,0){$\times$}}
%\put(0.5,24.4){\makebox(0,0){$\circledcirc$}}
%\put(1.4,24.8){\makebox(0,0){$\circledcirc$}}
\put(2.1,13.6){\makebox(0,0){4}}
\put(2.1,15.6){\makebox(0,0){4}}

%\put(1.4,27.65){\makebox(0,0){$\circledcirc$}}
%\put(2.1,28.5){\makebox(0,0){$\circledcirc$}}
%\put(2.1,34.2){\makebox(0,0){$\blacklozenge$}}

%%%%%%%%%%%%%%2nd column
\put(2.9,13.6){\makebox(0,0){4}}
\put(2.9,15.6){\makebox(0,0){4}}
\put(3.6,14.4){\makebox(0,0){4}}
\put(4.6,14.8){\makebox(0,0){4}}
\put(4.6,16.8){\makebox(0,0){4}}
%\put(4.6,31.1){\makebox(0,0){5}}
%\put(4.6,29.9){\makebox(0,0){5}}
\put(3.9,16){\makebox(0,0){4}}
%\put(4.6,28.1){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%
\put(4.6,18){\makebox(0,0){4}}
\put(4.6,20){\makebox(0,0){4}}
\put(3.9,18.8){\makebox(0,0){4}}

%%%%%%%%%%%%%%3rdd column

 %\put(6,20.3){\makebox(0,0){2}}
 %\put(5.3,21){\makebox(1,0.5){3}}   
\put(7.1,13.6){\makebox(0,0){4}}
\put(5.5,15){\makebox(0,0){$\times$}} 
 %\put(5.3,24.9){\makebox(0,0){2}}
%\put(5.3,24.9){\makebox(0.4,-1.2){$\circledcirc$}} 
%\put(6,22.2){\makebox(-1,0.2){$\circledcirc$}}   
\put(6.5,14.5){\makebox(0,0){4}}   
\put(7.1,15.6){\makebox(0,0){4}}   
%\put(6,27.2){\makebox(0.5,0.5){5}}   
%\put(6.3,26.5){\makebox(1.6,0.3){5}}   
%\put(6.8,28.6){\makebox(0.6,0.3){5}}   

%\put(5.1,33.3){\makebox(0.7,-0.5){$\lozenge$}} 
%\put(6.1,33.7){\makebox(0.7,-0.5){$\blacklozenge$}}  
%\put(6.1,32){\makebox(0,0){$\lozenge$}}  
%\put(7.1,32.4){\makebox(0,0){$\lozenge$}} 

 %%%%%%%%%%%%%%%%%%%%%%%4th column
\put(8.5,14.5){\makebox(0,0){4}}
\put(8,15.4){\makebox(0,0){4}}
\put(8,13.6){\makebox(0,0){4}}
\put(8.9,16){\makebox(0,0){4}}
\put(9.6,14.8){\makebox(0,0){4}}
\put(9.6,16.8){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(8.9,18.8){\makebox(0,0){4}}
\put(9.6,17.9){\makebox(0,0){4}}
\put(9.6,19.8){\makebox(0,0){4}}
\put(12.1,15.4){\makebox(0,0){4}}
\put(11.5,14.4){\makebox(0,0){4}}
\put(12.1,13.6){\makebox(0,0){4}}
%\put(12.1,18){\makebox(0,0){5}}
\put(10.5,14.9){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%6th column
\put(14.6,14.9){\makebox(0,0){4}}
\put(14.6,16.8){\makebox(0,0){4}}
\put(14,16){\makebox(0,0){4}}
%\put(14.6,15.6){\makebox(0,0){5}}
\put(13.6,14.4){\makebox(0,0){4}}
\put(13,13.6){\makebox(0,0){4}}
\put(13,15.4){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(14.6,17.9){\makebox(0,0){4}}
\put(14.6,19.9){\makebox(0,0){4}}
\put(13.9,18.8){\makebox(0,0){4}}
%\put(12.9,25.6){\makebox(0,0){1}}
%\put(14,23.2){\makebox(0,0){2}}
%\put(14.5,22.3){\makebox(0,0){$\times$}}
%\put(13.6,24.8){\makebox(0,0){1}}
%\put(12.9,23.2){\makebox(0,0){2}}
%\put(13,22.8){\makebox(-0.1,1.4){1}}
%\put(4.6,22.4){\makebox(0,0){4}}
%\put(14.6,24.3){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(13.6,27.7){\makebox(0,0){4}}
%\put(12.9,28.7){\makebox(0,0){4}}
%\put(12.9,26.7){\makebox(0,0){1}}
%\put(14.6,28.1){\makebox(0,0){4}}
%\put(13.9,29.1){\makebox(0,0){4}}
%\put(14.6,29.9){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(13.9,31.9){\makebox(0,0){4}}
%\put(14.6,31.1){\makebox(0,0){4}}
%\put(14.6,32.9){\makebox(0,0){4}}
%\put(12.9,32.3){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%7th column
\put(16.4,14.4){\makebox(0,0){4}}
\put(17.1,15.5){\makebox(0,0){4}}
\put(17.1,13.6){\makebox(0,0){4}}
%\put(17,9.2){\makebox(0,0){5}}
%\put(17,11.2){\makebox(0,0){5}}
\put(15.4,14.9){\makebox(0,0){$\times$}}

%\put(15.5,22.3){\makebox(0,0){$\times$}}

%\put(15.5,28.1){\makebox(0,0){$\times$}}
%\put(17,25.7){\makebox(0,0){4}}
%\put(17,26.7){\makebox(0,0){4}}
%\put(16.4,27.6){\makebox(0,0){4}}
%\put(17,28.8){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%8th column
\put(19.6,14.8){\makebox(0,0){4}}
\put(19.6,16.8){\makebox(0,0){4}}
\put(18.9,15.9){\makebox(0,0){4}}
\put(18.6,14.4){\makebox(0,0){4}}
\put(18,13.6){\makebox(0,0){4}}
\put(18,15.4){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%%
\put(19.6,18){\makebox(0,0){4}}
\put(19.6,20){\makebox(0,0){4}}
\put(18.9,18.8){\makebox(0,0){4}}
%\put(19.6,24.4){\makebox(0,0){4}}
%\put(19.6,33){\makebox(0,0){4}}
%\put(19.6,31){\makebox(0,0){4}}
%\put(19.6,28){\makebox(0,0){4}}
%\put(18.6,24.8){\makebox(0,0){4}}
%\put(18.6,27.6){\makebox(0,0){4}}
%\put(18.9,29.1){\makebox(0,0){4}}
%\put(18.9,31.9){\makebox(0,0){4}}
%\put(19.6,29.9){\makebox(0,0){4}}
%\put(18.2,25.7){\makebox(0,0){4}}
%\put(18.2,26.7){\makebox(0,0){4}}
%\put(18.1,28.6){\makebox(0,0){4}}

%\put(19.6,21.2){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%9th column
\put(20.4,14.8){\makebox(0,0){$\times$}}
\put(21.5,14.4){\makebox(0,0){$\circ$}}
\put(22,13.6){\makebox(0,0){$\circ$}}
\put(22,15.4){\makebox(0,0){$\circ$}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(20.4,3.8){\makebox(0,0){5}}
%\put(21.2,5.7){\makebox(0,0){5}}
%\put(20.4,4.8){\makebox(0,0){5}}
%\put(22.1,0.6){\makebox(0,0){5}}
%\put(21.4,1.4){\makebox(0,0){5}}
%\put(22.1,2.6){\makebox(0,0){5}}
%\put(21.2,3){\makebox(0,0){5}}
%\put(21.4,7.3){\makebox(0,0){5}}
%\put(22.1,6.2){\makebox(0,0){5}}
%\put(22.1,8.2){\makebox(0,0){5}}
%\put(22.1,9.2){\makebox(0,0){5}}
%\put(22.1,11.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(22.1,23.6){\makebox(0,0){4}}
%\put(21.4,27.7){\makebox(0,0){4}}
%\put(20.4,24.4){\makebox(0,0){4}} 
%\put(20.4,28){\makebox(0,0){$\times$}} 
%\put(21.2,23.3){\makebox(0,0){4}}
%\put(21.4,24.7){\makebox(0,0){4}}
%\put(22.0,25.6){\makebox(0,0){4}}
%\put(22.1,29.6){\makebox(0,-1.6){4}}   
%\put(22.0,26.6){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%10th column
%\put(23,0.6){\makebox(0,0){5}}
%\put(23,2.6){\makebox(0,0){5}}
%\put(23,6.2){\makebox(0,0){5}}
%\put(23,8.2){\makebox(0,0){5}}
%\put(23.7,1.4){\makebox(0,0){5}}
%\put(23.9,2.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(23,13.6){\makebox(0,0){4}}
\put(23.6,14.5){\makebox(0,0){4}}
\put(23,15.6){\makebox(0,0){4}}
\put(24.6,14.9){\makebox(0,0){4}}
\put(24,15.9){\makebox(0,0){4}}
\put(24.6,16.8){\makebox(0,0){4}}
%\put(23.7,7.3){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(23.9,18.8){\makebox(0,0){4}}
%\put(23.9,11.7){\makebox(0,0){5}}
\put(24.6,20){\makebox(0,0){4}}
\put(24.6,17.9){\makebox(0,0){4}}
%\put(24.6,7){\makebox(0,0){5}}
%\put(24.6,4.9){\makebox(0,0){5}}
%\put(24.6,3.8){\makebox(0,0){5}}
%\put(24.6,1.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,16.9){\makebox(0,0){3}}
%\put(24,14.5){\makebox(0,0){5}}
%\put(24.6,15.5){\makebox(0,0){5}}
%\put(24.6,13.6){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,19.8){\makebox(0,0){$\circ$}}
%\put(23,19.7){\makebox(-0.2,1.3){2}}
%\put(23,18){\makebox(0,0){3}}
%\put(23.7,18.7){\makebox(0,0){$\circ$}}
%\put(23.9,20.4){\makebox(0,0){$\times$}}
%\put(24.6,19.1){\makebox(0,0){$\circ$}}
%\put(24.6,19.4){\makebox(0.3,-1.5){2}}
%\put(24.6,21.3){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(24.6,22.3){\makebox(0,0){4}}
%\put(24,23.2){\makebox(0,0){4}}
%\put(24.6,24.3){\makebox(0,0){4}}
%\put(22.9,23.6){\makebox(0,0){$\times$}}
%\put(22.9,25.6){\makebox(0,0){$\lozenge$}}
%\put(23.6,24.7){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%%
%\put(24.6,28){\makebox(0,0){$\lozenge$}}
%\put(23.8,29.2){\makebox(0,0){$\lozenge$}}
%\put(24.6,29.9){\makebox(0,0){$\lozenge$}}
%\put(22.9,26.6){\makebox(0,0){$\lozenge$}}
%\put(22.9,28.6){\makebox(0,0){$\lozenge$}}
%\put(23.6,27.6){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(24.6,31){\makebox(0,0){$\lozenge$}}
%\put(24,31.9){\makebox(0,0){$\lozenge$}}
%\put(24.6,33.1){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%11th column
\put(25.4,14.9){\makebox(0,0){$\lozenge$}}
\put(26.1,15.9){\makebox(0,0){$\lozenge$}}
\put(25.4,16.9){\makebox(0,0){$\blacklozenge$}}
\put(27.1,13.6){\makebox(0,0){$\lozenge$}}
\put(26.4,14.5){\makebox(0,0){$\lozenge$}}
\put(27.1,15.6){\makebox(0,0){$\lozenge$}}

\put(28,13.6){\makebox(0,0){$\lozenge$}}
\put(28,15.6){\makebox(0,0){$\lozenge$}}
\put(28.6,14.4){\makebox(0,0){$\lozenge$}}
\put(28.9,16){\makebox(0,0){$\blacklozenge$}}
\put(29.6,14.9){\makebox(0,0){$\lozenge$}}
\put(32.1,13.6){\makebox(0,0){$\blacklozenge$}}
\put(33,13.6){\makebox(0,0){$\blacklozenge$}}
\multiput(2.5,0)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,0)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,0)(5,0){6}{\line(-7,4){7.5}}
\multiput(2.5,0)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,0)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,0)(5,0){1}{\line(7,4){2.5}}
\multiput(0,1.45)(5,0){1}{\line(7,4){5}}
\multiput(35,1.45)(5,0){1}{\line(-7,4){5}}

\multiput(0,4.3)(5,0){7}{\line(4,7){2.5}}
\multiput(5,4.3)(5,0){7}{\line(-4,7){2.5}}
\multiput(10,4.3)(5,0){6}{\line(-7,4){7.5}}
\multiput(5,4.3)(5,0){1}{\line(-7,4){5}}
\multiput(0,4.4)(5,0){6}{\line(7,4){7.5}}
\multiput(30,4.3)(5,0){1}{\line(7,4){5}}
\multiput(0,7.25)(5,0){1}{\line(7,4){2.5}}
\multiput(35,7.25)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,8.6)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,8.6)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,8.6)(5,0){5}{\line(-7,4){7.5}}
\multiput(32.5,8.6)(5,0){1}{\line(-7,4){7.5}}\multiput(2.5,8.6)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,8.65)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,8.65)(5,0){1}{\line(7,4){2.5}}
\multiput(0,10.05)(5,0){1}{\line(7,4){5}}
\multiput(35,10.15)(5,0){1}{\line(-7,4){5}}

\multiput(0,12.9)(5,0){7}{\line(4,7){2.5}}
\multiput(5,12.9)(5,0){7}{\line(-4,7){2.5}}
\multiput(10,13.05)(5,0){3}{\line(-7,4){7.5}}
\multiput(24.95,13.05)(5,0){2}{\line(-7,4){7.5}}\multiput(34.9,13.1)(5,0){1}{\line(-7,4){7.5}}
\multiput(5,12.9)(5,0){1}{\line(-7,4){5}}
\multiput(0,13.05)(5,0){6}{\line(7,4){7.5}}
\multiput(30,12.9)(5,0){1}{\line(7,4){5}}
\multiput(0,15.9)(5,0){1}{\line(7,4){2.5}}
\multiput(35,15.85)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,17.4)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,17.4)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,17.4)(5,0){2}{\line(-7,4){7.5}}
\multiput(17.5,17.4)(5,0){3}{\line(-7,4){7.5}}\multiput(32.5,17.4)(5,0){1}{\line(-7,4){7.5}}
\multiput(2.5,17.4)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,17.4)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,17.4)(5,0){1}{\line(7,4){2.5}}
\multiput(0,18.85)(5,0){1}{\line(7,4){5}}
\multiput(35,18.85)(5,0){1}{\line(-7,4){5}}

\multiput(0,21.7)(5,0){7}{\line(4,7){2.5}}
\multiput(5,21.7)(5,0){4}{\line(-4,7){2.5}}
\multiput(30,21.7)(5,0){2}{\line(-4,7){2.5}}\multiput(10.1,21.7)(5,0){2}{\line(-7,4){7.5}}
\multiput(20.1,21.7)(5,0){4}{\line(-7,4){7.5}}
%\multiput(34.9,21.7)(5,0){1}{\line(-7,4){7.5}}
\multiput(5,21.7)(5,0){1}{\line(-7,4){5}}
\multiput(0,21.75)(5,0){6}{\line(7,4){7.5}}
\multiput(30,21.7)(5,0){1}{\line(7,4){5}}
\multiput(0,24.6)(5,0){1}{\line(7,4){2.5}}
\multiput(35,24.6)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,26.1)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,26.1)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,26.1)(5,0){1}{\line(-7,4){7.5}}
\multiput(17.5,26.1)(5,0){4}{\line(-7,4){7.5}}%\multiput(17.5,17.4)(5,0){3}{\line(-7,4){7.5}}
%\multiput(32.5,26.1)(5,0){1}{\line(-7,4){7.5}}
\multiput(2.5,26.1)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,26.1)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,26.1)(5,0){1}{\line(7,4){2.5}}
\multiput(0,27.65)(5,0){1}{\line(7,4){5}}
\multiput(35,27.65)(5,0){1}{\line(-7,4){5}}

  %%%%%%%'†S'©'瑾ü
\allinethickness{2pt}
\put(34.9,13.1){\line(-4,7){9.9}}
\put(35,13.1){\line(-7,4){30.1}}
\put(0,13){\line(1,0){35}}
\put(35,12.9){\line(-7,-4){22.6}}

%\put(0,34.85){\line(7,4){15}}

  %%%%%%%
  \linethickness{0.075mm}%%%%
  \multiput(0,0)(2.5,0){15}{\line(0,1){30.4}}%c
  \multiput(0,0)(0,4.35){8}{\line(1,0){35}}
 %‰¡

\put(26.5,16.5){\makebox(0.7,-0.5){$\times$}} 
\put(25.5,14.5){\makebox(0.7,-0.5){$\times$}} 
\put(25.9,13.9){\makebox(0.7,-0.5){$\times$}} 
\put(26.6,15.1){\makebox(0.7,-0.5){$\times$}}

\end{picture}
\begin{picture}(40,44)

%%%%%%%%%%%%%%1st column

\put(2.1,13.6){\makebox(0,0){$\blacklozenge$}}

%%%%%%%%%%%%%%2nd column

%%%%%%%%%%%%%%3rdcolumn

\put(7.1,13.6){\makebox(0,0){$\lozenge$}}

\put(6.4,14.5){\makebox(0,0){$\lozenge$}}   
\put(7.1,15.5){\makebox(0,0){$\blacklozenge$}}

 %%%%%%%%%%%%%%%%%%%%%%%4th column

\put(8.5,14.5){\makebox(0,0){$\lozenge$}}
\put(8,13.6){\makebox(0,0){$\lozenge$}}
%\put(8,13.6){\makebox(0,0){4}}
%\put(8.9,16){\makebox(0,0){4}}
\put(9.5,15){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%5th column

\put(12.1,15.4){\makebox(0,0){$\lozenge$}}
\put(11.2,15.9){\makebox(0,0){$\lozenge$}}
\put(12.1,13.6){\makebox(0,0){$\lozenge$}}
\put(11.4,14.5){\makebox(0,0){$\lozenge$}}
\put(10.5,15){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%6th column

\put(14.6,14.9){\makebox(0,0){3}}
\put(14.6,16.8){\makebox(0,0){3}}
\put(14,16){\makebox(0,0){3}}
%\put(14.6,15.6){\makebox(0,0){5}}
\put(13.6,14.4){\makebox(0,0){3}}
\put(13,13.6){\makebox(0,0){3}}
\put(13,15.4){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(14.6,17.9){\makebox(0,0){3}}
\put(14.6,19.9){\makebox(0,0){3}}
\put(13.9,18.8){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%7th column

\put(16.4,14.4){\makebox(0,0){$\circ$}}
\put(17.1,15.5){\makebox(0,0){$\circ$}}
\put(17.1,13.6){\makebox(0,0){$\circ$}}
%\put(17,9.2){\makebox(0,0){5}}
%\put(17,11.2){\makebox(0,0){5}}
\put(15.5,14.9){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%8th column

\put(19.6,14.8){\makebox(0,0){3}}
\put(19.6,16.8){\makebox(0,0){3}}
\put(18.9,15.9){\makebox(0,0){3}}
\put(18.6,14.4){\makebox(0,0){3}}
\put(18,13.6){\makebox(0,0){3}}
\put(18,15.4){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%
\put(19.6,18){\makebox(0,0){3}}
\put(19.6,20){\makebox(0,0){3}}
\put(18.9,18.8){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%9th column

\put(20.5,14.8){\makebox(0,0){$\times$}}
\put(21.5,14.4){\makebox(0,0){3}}
\put(22,13.6){\makebox(0,0){3}}
\put(22,15.4){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%10th column

\put(23,13.6){\makebox(0,0){3}}
\put(23.6,14.5){\makebox(0,0){3}}
\put(23,15.6){\makebox(0,0){3}}
\put(24.6,14.9){\makebox(0,0){3}}
\put(24,15.9){\makebox(0,0){3}}
\put(24.6,16.8){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(23.9,18.8){\makebox(0,0){3}}
%\put(23.9,11.7){\makebox(0,0){5}}
\put(24.6,20){\makebox(0,0){3}}
\put(24.6,17.9){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%11th column

\put(25.5,14.9){\makebox(0,0){$\times$}}
%\put(26.1,15.9){\makebox(0,0){$\lozenge$}}
%\put(25.4,16.9){\makebox(0,0){$\blacklozenge$}}
\put(27.1,13.6){\makebox(0,0){3}}
\put(26.4,14.5){\makebox(0,0){3}}
\put(27.1,15.6){\makebox(0,0){3}}

%%%%%%%%%%%% 12nd column

\put(28,13.6){\makebox(0,0){3}}
\put(28,15.6){\makebox(0,0){3}}
\put(28.6,14.4){\makebox(0,0){3}}
\put(28.9,16){\makebox(0,0){3}}
\put(29.6,14.9){\makebox(0,0){3}}
\put(29.6,16.8){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(28.9,18.8){\makebox(0,0){3}}
%\put(28,6.4){\makebox(0,0){5}}
\put(29.6,17.9){\makebox(0,0){3}}
%\put(28.6,7.3){\makebox(0,0){5}}
\put(29.6,20){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%13th column

\put(30.5,14.9){\makebox(0,0){$\times$}}
%\put(26.1,15.9){\makebox(0,0){$\lozenge$}}
%\put(25.4,16.9){\makebox(0,0){$\blacklozenge$}}
\put(32.1,13.6){\makebox(0,0){3}}
\put(31.4,14.5){\makebox(0,0){3}}
\put(32.1,15.6){\makebox(0,0){3}}

%%%%%%%%%%%%14th column

\put(33,13.6){\makebox(0,0){3}}
\put(33,15.6){\makebox(0,0){3}}
\put(33.6,14.4){\makebox(0,0){3}}
\put(33.9,16){\makebox(0,0){3}}
\put(34.6,14.9){\makebox(0,0){3}}
\put(34.6,16.8){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(33.9,18.8){\makebox(0,0){3}}
%\put(28,6.4){\makebox(0,0){5}}
\put(34.6,17.9){\makebox(0,0){3}}
%\put(28.6,7.3){\makebox(0,0){5}}
\put(34.6,20){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%

 %%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%ŽÎ'ß
\multiput(2.5,0)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,0)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,0)(5,0){6}{\line(-7,4){7.5}}
\multiput(2.5,0)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,0)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,0)(5,0){1}{\line(7,4){2.5}}
\multiput(0,1.45)(5,0){1}{\line(7,4){5}}
\multiput(35,1.45)(5,0){1}{\line(-7,4){5}}

\multiput(0,4.3)(5,0){7}{\line(4,7){2.5}}
\multiput(5,4.3)(5,0){7}{\line(-4,7){2.5}}
\multiput(10,4.3)(5,0){6}{\line(-7,4){7.5}}
\multiput(5,4.3)(5,0){1}{\line(-7,4){5}}
\multiput(0,4.4)(5,0){6}{\line(7,4){7.5}}
\multiput(30,4.3)(5,0){1}{\line(7,4){5}}
\multiput(0,7.25)(5,0){1}{\line(7,4){2.5}}
\multiput(35,7.25)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,8.6)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,8.6)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,8.6)(5,0){5}{\line(-7,4){7.5}}
\multiput(32.5,8.6)(5,0){1}{\line(-7,4){7.5}}\multiput(2.5,8.6)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,8.65)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,8.65)(5,0){1}{\line(7,4){2.5}}
\multiput(0,10.05)(5,0){1}{\line(7,4){5}}
\multiput(35,10.15)(5,0){1}{\line(-7,4){5}}

\multiput(0,12.9)(5,0){7}{\line(4,7){2.5}}
\multiput(5,12.9)(5,0){7}{\line(-4,7){2.5}}
\multiput(10,13.05)(5,0){3}{\line(-7,4){7.5}}
\multiput(24.95,13.05)(5,0){2}{\line(-7,4){7.5}}\multiput(34.9,13.1)(5,0){1}{\line(-7,4){7.5}}
\multiput(5,12.9)(5,0){1}{\line(-7,4){5}}
\multiput(0,13.05)(5,0){4}{\line(7,4){7.5}}
\multiput(20,13.05)(5,0){2}{\line(7,4){7.5}}\multiput(30,12.9)(5,0){1}{\line(7,4){5}}
\multiput(0,15.9)(5,0){1}{\line(7,4){2.5}}
\multiput(35,15.9)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,17.4)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,17.4)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,17.4)(5,0){2}{\line(-7,4){7.5}}
\multiput(17.5,17.4)(5,0){3}{\line(-7,4){7.5}}\multiput(32.5,17.4)(5,0){1}{\line(-7,4){7.5}}
\multiput(2.5,17.4)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,17.4)(5,0){4}{\line(7,4){7.5}}
\multiput(22.55,17.4)(5,0){2}{\line(7,4){7.5}}\multiput(32.5,17.4)(5,0){1}{\line(7,4){2.5}}
\multiput(0,18.85)(5,0){1}{\line(7,4){5}}
\multiput(35,18.85)(5,0){1}{\line(-7,4){5}}

\multiput(0,21.7)(5,0){7}{\line(4,7){2.5}}
\multiput(5,21.7)(5,0){4}{\line(-4,7){2.5}}
\multiput(25.05,21.7)(5,0){3}{\line(-4,7){2.5}}\multiput(10.1,21.7)(5,0){2}{\line(-7,4){7.5}}
\multiput(20.1,21.7)(5,0){4}{\line(-7,4){7.5}}
%\multiput(34.9,21.7)(5,0){1}{\line(-7,4){7.5}}
\multiput(5,21.7)(5,0){1}{\line(-7,4){5}}
\multiput(0,21.75)(5,0){6}{\line(7,4){7.5}}
\multiput(30,21.7)(5,0){1}{\line(7,4){5}}
\multiput(0,24.6)(5,0){1}{\line(7,4){2.5}}
\multiput(35,24.6)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,26.1)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,26.1)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,26.1)(5,0){2}{\line(-7,4){7.5}}
\multiput(17.5,26.1)(5,0){4}{\line(-7,4){7.5}}%\multiput(17.5,17.4)(5,0){3}{\line(-7,4){7.5}}
%\multiput(32.5,26.1)(5,0){1}{\line(-7,4){7.5}}
\multiput(2.5,26.1)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,26.1)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,26.1)(5,0){1}{\line(7,4){2.5}}
\multiput(0,27.65)(5,0){1}{\line(7,4){5}}
\multiput(35,27.65)(5,0){1}{\line(-7,4){5}}

  %%%%%%%'†S'©'瑾ü
\allinethickness{2pt}
\put(0,12.9){\line(4,7){10}}
\put(0,13.05){\line(7,4){30.1}}
\put(0,13.0){\line(1,0){35}}
\put(0,12.9){\line(7,-4){22.5}}

%\put(0,34.85){\line(7,4){15}}

  %%%%%%%
  \linethickness{0.075mm}%%%%
  \multiput(0,0)(2.5,0){15}{\line(0,1){30.4}}%c
  \multiput(0,0)(0,4.35){8}{\line(1,0){35}}
 %‰¡
\end{picture}
\begin{picture}(40,44)

%%%%%%%%%%%%%%1st column

\put(1.4,29.1){\makebox(0,0){3}}
\put(0.5,25.5){\makebox(0,0){3}}
\put(0.5,26.6){\makebox(0,0){3}}
\put(1.1,24.6){\makebox(0,0){3}}
\put(0.5,28.6){\makebox(0,0){3}}
\put(2.1,24.3){\makebox(0,0){3}}

\put(1.1,27.6){\makebox(0,0){3}}
\put(2.1,29.8){\makebox(0,0){3}}
\put(2.1,28.2){\makebox(0,0){3}}

%%%%%%%%%%%%%%2nd column

\put(3,28){\makebox(0,0){$\times$}}
\put(3,24.3){\makebox(0,0){3}}
\put(3.6,23.1){\makebox(0,0){3}}
\put(4.6,23.5){\makebox(0,0){3}}
\put(4.6,25.5){\makebox(0,0){3}}

\put(3.9,24.7){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%
\put(4.6,26.7){\makebox(0,0){3}}
\put(4.6,28.7){\makebox(0,0){3}}
\put(3.9,27.5){\makebox(0,0){3}}

%%%%%%%%%%%%%%
%3rd column

 \put(7.1,22.3){\makebox(0,0){3}}
\put(5.5,23.7){\makebox(0,0){$\times$}} 

\put(6.5,23.3){\makebox(0,0){3}}   
\put(7.1,24.3){\makebox(0,0){3}}   

\put(7.1,21.3){\makebox(0,0){3}}

 %%%%%%%%%%%%%%%%%%%%%%%4th column

\put(9.6,19.8){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(7.9,21.3){\makebox(0,0){3}}
\put(8.6,20.3){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(7.9,24.3){\makebox(0,0){3}}
\put(8.6,23.2){\makebox(0,0){3}}
\put(9.6,23.7){\makebox(0,0){3}}
\put(7.9,22.3){\makebox(0,0){3}}
\put(8.9,24.6){\makebox(0,0){3}}
\put(9.6,25.6){\makebox(0,0){3}}
\put(9.6,26.6){\makebox(0,0){3}}
\put(8.9,27.5){\makebox(0,0){3}}
\put(9.6,28.5){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%5th column

\put(10.4,19.8){\makebox(0,0){3}}
%\put(12.1,20){\makebox(0,0){5}}

\put(11.5,20.2){\makebox(0,0){3}}
\put(11.2,18.8){\makebox(0,0){3}} 
\put(12.1,19.3){\makebox(0,0){3}}
\put(12.1,21.2){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(12.1,24.2){\makebox(0,0){3}}
\put(11.4,23.1){\makebox(0,0){3}}
\put(12.1,22.4){\makebox(0,0){3}}
%\put(12.1,18){\makebox(0,0){5}}
\put(10.5,23.7){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%6th column

\put(14.6,16.8){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(14.6,17.9){\makebox(0,0){3}}
\put(14.6,19.9){\makebox(0,0){3}}
\put(13.9,18.8){\makebox(0,0){3}}
%\put(12.9,25.6){\makebox(0,0){1}}
%\put(14,23.2){\makebox(0,0){2}}
%\put(14.5,22.3){\makebox(0,0){$\times$}}
\put(13,19.3){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%7th column

\put(15.4,17.9){\makebox(0,0){3}}
\put(17.1,15.4){\makebox(0,0){$\lozenge$}}
\put(16.2,16){\makebox(0,0){3}}
%\put(17,9.2){\makebox(0,0){5}}
%\put(17,11.2){\makebox(0,0){5}}
\put(15.4,16.8){\makebox(0,0){3}}

\put(17.1,19.3){\makebox(0,0){3}}
\put(17.1,21.1){\makebox(0,0){3}}
\put(16.4,20.3){\makebox(0,0){3}}
\put(16.1,18.8){\makebox(0,0){3}}
%\put(18,13.6){\makebox(0,0){4}}
\put(15.5,19.9){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%
\put(17.1,22.3){\makebox(0,0){3}}
\put(17.1,24.2){\makebox(0,0){3}}
\put(16.4,23.2){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%8th column

\put(19.6,14.8){\makebox(0,0){3}}
\put(19.6,16.8){\makebox(0,0){3}}
\put(18.9,15.9){\makebox(0,0){3}}
\put(18.6,14.4){\makebox(0,0){3}}
%\put(18,13.6){\makebox(0,0){4}}
\put(18,15.4){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%
\put(19.6,18){\makebox(0,0){3}}
\put(19.6,20){\makebox(0,0){3}}
\put(18.9,18.8){\makebox(0,0){3}}

\put(18,19.3){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%9th column

\put(22,12.6){\makebox(0,0){$\circ$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(20.4,14.8){\makebox(0,0){$\times$}}
\put(21.5,14.4){\makebox(0,0){$\circ$}}
\put(22,13.6){\makebox(0,0){$\circ$}}
\put(22,15.4){\makebox(0,0){$\circ$}}

%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%10th column

\put(23.7,11.6){\makebox(0,0){3}}
\put(24.6,11.2){\makebox(0,0){$\lozenge$}}
\put(23,12.6){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(23,13.6){\makebox(0,0){3}}
\put(23.6,14.5){\makebox(0,0){3}}
\put(23,15.6){\makebox(0,0){3}}
\put(24.6,14.9){\makebox(0,0){3}}
\put(24,15.9){\makebox(0,0){3}}
\put(24.6,16.8){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(23.9,18.8){\makebox(0,0){3}}
%\put(23.9,11.7){\makebox(0,0){5}}
\put(24.6,20){\makebox(0,0){3}}
\put(24.6,17.9){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%11th column

\put(26.1,10.2){\makebox(0,0){$\lozenge$}}
\put(25.4,11.2){\makebox(0,0){$\lozenge$}}
\put(27,12.4){\makebox(0,0){$\lozenge$}}
\put(26.4,11.5){\makebox(0,0){$\lozenge$}}
\put(27,10.6){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(25.5,14.9){\makebox(0,0){$\times$}}
%\put(26,5.8){\makebox(0,0){5}}
\put(27,13.6){\makebox(0,0){$\lozenge$}}
%\put(25.4,6.9){\makebox(0,0){5}}
\put(26.4,14.4){\makebox(0,0){$\blacklozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%% 12nd column
\put(28,10.6){\makebox(0,0){$\times$}}
%\put(28,15.6){\makebox(0,0){$\lozenge$}}
\put(29.5,9.2){\makebox(0,0){$\lozenge$}}
\put(28.9,10.1){\makebox(0,0){$\blacklozenge$}}
\put(29.5,8.2){\makebox(0,0){$\lozenge$}}
\put(32,6.8){\makebox(0,0){$\lozenge$}}
\put(31.2,7.3){\makebox(0,0){$\blacklozenge$}}
\put(33.5,5.8){\makebox(0,0){$\blacklozenge$}}
\multiput(2.5,0)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,0)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,0)(5,0){6}{\line(-7,4){7.5}}
\multiput(2.5,0)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,0)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,0)(5,0){1}{\line(7,4){2.5}}
\multiput(0,1.45)(5,0){1}{\line(7,4){5}}
\multiput(35,1.45)(5,0){1}{\line(-7,4){5}}

\multiput(0,4.3)(5,0){7}{\line(4,7){2.5}}
\multiput(5,4.3)(5,0){7}{\line(-4,7){2.5}}
\multiput(10,4.3)(5,0){6}{\line(-7,4){7.5}}
\multiput(5,4.3)(5,0){1}{\line(-7,4){5}}
\multiput(0,4.4)(5,0){6}{\line(7,4){7.5}}
\multiput(30,4.3)(5,0){1}{\line(7,4){5}}
\multiput(0,7.25)(5,0){1}{\line(7,4){2.5}}
\multiput(35,7.25)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,8.6)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,8.6)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,8.6)(5,0){5}{\line(-7,4){7.5}}
\multiput(32.5,8.6)(5,0){1}{\line(-7,4){7.5}}\multiput(2.5,8.6)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,8.65)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,8.65)(5,0){1}{\line(7,4){2.5}}
\multiput(0,10.05)(5,0){1}{\line(7,4){5}}
\multiput(35,10.15)(5,0){1}{\line(-7,4){5}}

\multiput(0,12.9)(5,0){7}{\line(4,7){2.5}}
\multiput(5,12.9)(5,0){7}{\line(-4,7){2.5}}
\multiput(10,13.05)(5,0){3}{\line(-7,4){7.5}}
\multiput(24.95,13.05)(5,0){2}{\line(-7,4){7.5}}\multiput(34.9,13.1)(5,0){1}{\line(-7,4){7.5}}
\multiput(5,12.9)(5,0){1}{\line(-7,4){5}}
\multiput(0,13.05)(5,0){6}{\line(7,4){7.5}}
\multiput(30,12.9)(5,0){1}{\line(7,4){5}}
\multiput(0,15.9)(5,0){1}{\line(7,4){2.5}}
\multiput(35,15.85)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,17.4)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,17.4)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,17.4)(5,0){1}{\line(-7,4){7.5}}
\multiput(17.5,17.4)(5,0){3}{\line(-7,4){7.5}}
\multiput(32.5,17.4)(5,0){1}{\line(-7,4){7.5}}
\multiput(2.5,17.4)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,17.4)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,17.4)(5,0){1}{\line(7,4){2.5}}
\multiput(0,18.85)(5,0){1}{\line(7,4){5}}
\multiput(35,18.85)(5,0){1}{\line(-7,4){5}}

\multiput(0,21.7)(5,0){7}{\line(4,7){2.5}}
\multiput(5,21.7)(5,0){4}{\line(-4,7){2.5}}
\multiput(30,21.7)(5,0){2}{\line(-4,7){2.5}}\multiput(10.1,21.7)(5,0){2}{\line(-7,4){7.5}}
\multiput(20.1,21.7)(5,0){4}{\line(-7,4){7.5}}
%\multiput(34.9,21.7)(5,0){1}{\line(-7,4){7.5}}
%\multiput(5,21.7)(5,0){1}{\line(-7,4){5}}
\multiput(0,21.75)(5,0){6}{\line(7,4){7.5}}
\multiput(30,21.7)(5,0){1}{\line(7,4){5}}
\multiput(0,24.6)(5,0){1}{\line(7,4){2.5}}
\multiput(35,24.6)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,26.1)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,26.1)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,26.1)(5,0){2}{\line(-7,4){7.5}}
\multiput(17.5,26.1)(5,0){4}{\line(-7,4){7.5}}
%\multiput(17.5,17.4)(5,0){3}{\line(-7,4){7.5}}
%\multiput(32.5,26.1)(5,0){1}{\line(-7,4){7.5}}
\multiput(2.5,26.1)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,26.1)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,26.1)(5,0){1}{\line(7,4){2.5}}
\multiput(0,27.65)(5,0){1}{\line(7,4){5}}
\multiput(35,27.65)(5,0){1}{\line(-7,4){5}}

  %%%%%%%'†S'©'瑾ü
\allinethickness{2pt}
\put(34.9,4.3){\line(-4,7){14.9}}
\put(35,4.4){\line(-7,4){35.1}}
\put(0,4.3){\line(1,0){35}}
\put(35,4.3){\line(-7,-4){7.6}}

%\put(0,34.85){\line(7,4){15}}

  %%%%%%%
  \linethickness{0.075mm}%%%%
  \multiput(0,0)(2.5,0){15}{\line(0,1){30.4}}%c
  \multiput(0,0)(0,4.35){8}{\line(1,0){35}}
 %‰¡
\end{picture}
\begin{picture}(40,44)

%%%%%%%%%%%%%%1st column
%\put(1.4,14.4){\makebox(0,0){4}}
%\put(0.5,14.8){\makebox(0,0){$\times$}}
%\put(0.5,24.4){\makebox(0,0){$\circledcirc$}}
%\put(1.4,24.8){\makebox(0,0){$\circledcirc$}}
\put(1.4,5.8){\makebox(0,0){$\blacklozenge$}}
%\put(2.1,15.6){\makebox(0,0){4}}

%\put(1.4,27.65){\makebox(0,0){$\circledcirc$}}
%\put(2.1,28.5){\makebox(0,0){$\circledcirc$}}
%\put(2.1,34.2){\makebox(0,0){$\blacklozenge$}}

%%%%%%%%%%%%%%2nd column
%\put(2.9,13.6){\makebox(0,0){4}}
%\put(2.9,15.6){\makebox(0,0){4}}
%\put(3.6,14.4){\makebox(0,0){4}}
%\put(4.6,14.8){\makebox(0,0){4}}
%\put(4.6,16.8){\makebox(0,0){4}}
%\put(4.6,31.1){\makebox(0,0){5}}
%\put(4.6,29.9){\makebox(0,0){5}}
%\put(3.9,16){\makebox(0,0){4}}
%\put(4.6,28.1){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%
%\put(4.6,18){\makebox(0,0){4}}
%\put(4.6,20){\makebox(0,0){4}}
%\put(3.9,18.8){\makebox(0,0){4}}

%%%%%%%%%%%%%%3rdd column

 %\put(6,20.3){\makebox(0,0){2}}
 %\put(5.3,21){\makebox(1,0.5){3}}   
%\put(7.1,13.6){\makebox(0,0){$\lozenge$}}
%\put(5.5,15){\makebox(0,0){$\times$}} 
 %\put(5.3,24.9){\makebox(0,0){2}}
%\put(5.3,24.9){\makebox(0.4,-1.2){$\circledcirc$}} 
%\put(6,22.2){\makebox(-1,0.2){$\circledcirc$}}   
%\put(6.4,14.5){\makebox(0,0){$\lozenge$}}   
%\put(7.1,15.5){\makebox(0,0){$\blacklozenge$}}   
%\put(6,27.2){\makebox(0.5,0.5){5}}   
%\put(6.3,26.5){\makebox(1.6,0.3){5}}   
%\put(6.8,28.6){\makebox(0.6,0.3){5}}   

%\put(5.1,33.3){\makebox(0.7,-0.5){$\lozenge$}} 
%\put(6.1,33.7){\makebox(0.7,-0.5){$\blacklozenge$}}  
%\put(6.1,32){\makebox(0,0){$\lozenge$}}  
%\put(7.1,32.4){\makebox(0,0){$\lozenge$}} 

 %%%%%%%%%%%%%%%%%%%%%%%4th column
\put(8.9,10.1){\makebox(0,0){$\circ$}}
\put(8,10.6){\makebox(0,0){$\times$}}
%\put(8,13.6){\makebox(0,0){4}}
%\put(8.9,16){\makebox(0,0){4}}
\put(9.5,11.1){\makebox(0,0){$\circ$}}
\put(12.1,15.4){\makebox(0,0){$\circ$}}
\put(11.4,11.6){\makebox(0,0){$\circ$}}
\put(12.1,13.6){\makebox(0,0){$\circ$}}
\put(11.4,14.5){\makebox(0,0){$\circ$}}
\put(10.5,11.1){\makebox(0,0){$\circ$}}
\put(12.1,12.5){\makebox(0,0){$\circ$}}

%\put(11.6,20.3){\makebox(-1,0.2){3}}
%\put(11,21.1){\makebox(-1,0.2){3}} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(12.1,25.5){\makebox(0,0){3}}
% \put(10.3,25){\makebox(0,0){2}}
%\put(10.3,25){\makebox(0.3,-1.8){$\circ$}} 
%\put(11.4,24.6){\makebox(0,0){$\times$}}
%\put(10.5,22.3){\makebox(0,0){$\circ$}} 
%\put(11.0,23.2){\makebox(0,0){$\circ$}}   
%\put(11.8,23.8){\makebox(0,0){2}}
%\put(11.8,23.8){\makebox(0.4,-0.4){$\circ$}}   

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(10.4,29.9){\makebox(0,0){4}}
%\put(11,29.1){\makebox(0,0){4}}   
%\put(12,26.6){\makebox(0.1,0){3}}
%\put(10.4,28){\makebox(0,0){1}}   
%\put(12.1,28.6){\makebox(0,0){$\circ$}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(10.4,33.2){\makebox(0,0){4}}
%\put(11.1,31.8){\makebox(0,0){4}}
%\put(10.4,31.1){\makebox(0,0){4}}
%\put(12.1,32.4){\makebox(0,0){4}}
%\put(11.4,33.4){\makebox(0,0){4}}
%\put(12,34.2){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(12,35.4){\makebox(0,0){4}}
%\put(11.4,36.3){\makebox(0,0){4}}
%\put(12,37.3){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%6th column
\put(14.6,14.9){\makebox(0,0){2}}
\put(14.6,16.8){\makebox(0,0){2}}
\put(14,16){\makebox(0,0){2}}
\put(13,12.6){\makebox(0,0){2}}
\put(13.6,14.4){\makebox(0,0){2}}
\put(13,13.6){\makebox(0,0){2}}
\put(13,15.4){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(14.6,17.9){\makebox(0,0){2}}
\put(14.6,19.9){\makebox(0,0){2}}
\put(13.9,18.8){\makebox(0,0){2}}
%\put(12.9,25.6){\makebox(0,0){1}}
%\put(14,23.2){\makebox(0,0){2}}
%\put(14.5,22.3){\makebox(0,0){$\times$}}
%\put(13.6,24.8){\makebox(0,0){1}}
%\put(12.9,23.2){\makebox(0,0){2}}
%\put(13,22.8){\makebox(-0.1,1.4){1}}
%\put(4.6,22.4){\makebox(0,0){4}}
%\put(14.6,24.3){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(13.6,27.7){\makebox(0,0){4}}
%\put(12.9,28.7){\makebox(0,0){4}}
%\put(12.9,26.7){\makebox(0,0){1}}
%\put(14.6,28.1){\makebox(0,0){4}}
%\put(13.9,29.1){\makebox(0,0){4}}
%\put(14.6,29.9){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
%\put(13.9,31.9){\makebox(0,0){4}}
%\put(14.6,31.1){\makebox(0,0){4}}
%\put(14.6,32.9){\makebox(0,0){4}}
%\put(12.9,32.3){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%7th column
\put(16.4,14.4){\makebox(0,0){$\circ$}}
\put(17.1,15.5){\makebox(0,0){$\circ$}}
%\put(17.1,13.6){\makebox(0,0){$\circ$}}
%\put(17,9.2){\makebox(0,0){5}}
%\put(17,11.2){\makebox(0,0){5}}
\put(15.5,14.9){\makebox(0,0){$\times$}}

%\put(15.5,22.3){\makebox(0,0){$\times$}}

%\put(15.5,28.1){\makebox(0,0){$\times$}}
%\put(17,25.7){\makebox(0,0){4}}
%\put(17,26.7){\makebox(0,0){4}}
%\put(16.4,27.6){\makebox(0,0){4}}
%\put(17,28.8){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%8th column
%\put(19.6,14.8){\makebox(0,0){3}}
\put(19.6,16.8){\makebox(0,0){2}}
\put(18.9,15.9){\makebox(0,0){2}}
%\put(18.6,14.4){\makebox(0,0){3}}
%\put(18,13.6){\makebox(0,0){3}}
\put(18,15.4){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%%
\put(19.6,18){\makebox(0,0){2}}
\put(19.6,20){\makebox(0,0){2}}
\put(18.9,18.8){\makebox(0,0){2}}
%\put(19.6,24.4){\makebox(0,0){4}}
%\put(19.6,33){\makebox(0,0){4}}
%\put(19.6,31){\makebox(0,0){4}}
%\put(19.6,28){\makebox(0,0){4}}
%\put(18.6,24.8){\makebox(0,0){4}}
%\put(18.6,27.6){\makebox(0,0){4}}
%\put(18.9,29.1){\makebox(0,0){4}}
%\put(18.9,31.9){\makebox(0,0){4}}
%\put(19.6,29.9){\makebox(0,0){4}}
%\put(18.2,25.7){\makebox(0,0){4}}
%\put(18.2,26.7){\makebox(0,0){4}}
%\put(18.1,28.6){\makebox(0,0){4}}

%\put(19.6,21.2){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%9th column
%\put(20.5,14.8){\makebox(0,0){$\times$}}
%\put(21.5,14.4){\makebox(0,0){3}}
%\put(22,13.6){\makebox(0,0){3}}
%\put(22,15.4){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(20.4,16.8){\makebox(0,0){2}}
\put(21.2,18.8){\makebox(0,0){2}}
\put(20.4,18){\makebox(0,0){2}}
%\put(22.1,0.6){\makebox(0,0){5}}
\put(21.4,20.2){\makebox(0,0){2}}
\put(22.1,19.3){\makebox(0,0){2}}
%\put(21.2,3){\makebox(0,0){5}}
%\put(21.4,7.3){\makebox(0,0){5}}
\put(22.1,21.2){\makebox(0,0){2}}
\put(22.1,22.2){\makebox(0,0){2}}
\put(22.1,24.2){\makebox(0,0){2}}
%\put(22.1,11.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(22.1,23.6){\makebox(0,0){4}}
\put(21.4,23.1){\makebox(0,0){2}}
%\put(20.4,24.4){\makebox(0,0){4}} 
\put(20.4,20){\makebox(0,0){2}} 
%\put(21.2,23.3){\makebox(0,0){4}}
%\put(21.4,24.7){\makebox(0,0){4}}
%\put(22.0,25.6){\makebox(0,0){4}}
%\put(22.1,29.6){\makebox(0,-1.6){4}}   
%\put(22.0,26.6){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%10th column
%\put(23,0.6){\makebox(0,0){5}}
%\put(23,2.6){\makebox(0,0){5}}
%\put(23,6.2){\makebox(0,0){5}}
%\put(23,8.2){\makebox(0,0){5}}
%\put(23.7,1.4){\makebox(0,0){5}}
%\put(23.9,2.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,13.6){\makebox(0,0){3}}
%\put(23.6,14.5){\makebox(0,0){3}}
%\put(23,15.6){\makebox(0,0){3}}
%\put(24.6,14.9){\makebox(0,0){3}}
%\put(24,15.9){\makebox(0,0){3}}
%\put(24.6,16.8){\makebox(0,0){3}}
%\put(23.7,7.3){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(23,19.3){\makebox(0,0){$\times$}}
\put(23.9,18.8){\makebox(0,0){2}}
%\put(23.9,11.7){\makebox(0,0){5}}
\put(24.6,20){\makebox(0,0){2}}
\put(25.4,20){\makebox(0,0){2}}
%\put(26,5.8){\makebox(0,0){5}}
\put(27.1,21.2){\makebox(0,0){2}}
%\put(25.4,6.9){\makebox(0,0){5}}
\put(26.5,20.3){\makebox(0,0){2}}
\put(27.1,22.3){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(25.4,10.6){\makebox(0,0){5}}
%\put(26.1,11.6){\makebox(0,0){5}}
%\put(25.4,12.6){\makebox(0,0){5}}
\put(27.1,24.3){\makebox(0,0){2}}
\put(26.4,23.1){\makebox(0,0){2}}
\put(28,21.2){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(28,22.3){\makebox(0,0){2}}
\put(28,24.3){\makebox(0,0){2}}
\put(28.6,23.1){\makebox(0,0){2}}
\put(28.9,24.7){\makebox(0,0){2}}
\put(29.6,23.6){\makebox(0,0){2}}
\put(29.6,25.5){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(28.9,27.5){\makebox(0,0){2}}
%\put(28,6.4){\makebox(0,0){5}}
\put(29.6,26.6){\makebox(0,0){2}}
%\put(28.6,7.3){\makebox(0,0){5}}
\put(29.6,28.7){\makebox(0,0){2}}
\put(30.5,23.6){\makebox(0,0){$\times$}}
%\put(26.1,15.9){\makebox(0,0){$\lozenge$}}
%\put(25.4,16.9){\makebox(0,0){$\blacklozenge$}}
%\put(32.1,13.6){\makebox(0,0){3}}
\put(31.4,23.2){\makebox(0,0){2}}
\put(32.1,24.3){\makebox(0,0){2}}

\put(33,24.3){\makebox(0,0){2}}
%\put(33,15.6){\makebox(0,0){3}}
%\put(33.6,14.4){\makebox(0,0){3}}
\put(33.9,24.6){\makebox(0,0){2}}
%\put(34.6,14.9){\makebox(0,0){3}}
\put(34.6,25.5){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(33.9,27.6){\makebox(0,0){2}}
%\put(28,6.4){\makebox(0,0){5}}
\put(34.6,26.7){\makebox(0,0){2}}
%\put(28.6,7.3){\makebox(0,0){5}}
\put(34.6,28.7){\makebox(0,0){2}}
\multiput(2.5,0)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,0)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,0)(5,0){6}{\line(-7,4){7.5}}
\multiput(2.5,0)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,0)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,0)(5,0){1}{\line(7,4){2.5}}
\multiput(0,1.45)(5,0){1}{\line(7,4){5}}
\multiput(35,1.45)(5,0){1}{\line(-7,4){5}}

\multiput(0,4.3)(5,0){7}{\line(4,7){2.5}}
\multiput(5,4.3)(5,0){7}{\line(-4,7){2.5}}
\multiput(10,4.3)(5,0){6}{\line(-7,4){7.5}}
\multiput(5,4.3)(5,0){1}{\line(-7,4){5}}
\multiput(0,4.4)(5,0){6}{\line(7,4){7.5}}
\multiput(30,4.3)(5,0){1}{\line(7,4){5}}
\multiput(0,7.25)(5,0){1}{\line(7,4){2.5}}
\multiput(35,7.25)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,8.6)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,8.6)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,8.6)(5,0){5}{\line(-7,4){7.5}}
\multiput(32.5,8.6)(5,0){1}{\line(-7,4){7.5}}\multiput(2.5,8.6)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,8.65)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,8.65)(5,0){1}{\line(7,4){2.5}}
\multiput(0,10.05)(5,0){1}{\line(7,4){5}}
\multiput(35,10.15)(5,0){1}{\line(-7,4){5}}

\multiput(0,12.9)(5,0){7}{\line(4,7){2.5}}
\multiput(5,12.9)(5,0){7}{\line(-4,7){2.5}}
\multiput(10,13.05)(5,0){3}{\line(-7,4){7.5}}
\multiput(24.95,13.05)(5,0){2}{\line(-7,4){7.5}}\multiput(34.9,13.1)(5,0){1}{\line(-7,4){7.5}}
\multiput(5,12.9)(5,0){1}{\line(-7,4){5}}
\multiput(0,13.05)(5,0){4}{\line(7,4){7.5}}
\multiput(20,13.05)(5,0){2}{\line(7,4){7.5}}\multiput(30,12.9)(5,0){1}{\line(7,4){5}}
\multiput(0,15.9)(5,0){1}{\line(7,4){2.5}}
\multiput(35,15.9)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,17.4)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,17.4)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,17.4)(5,0){2}{\line(-7,4){7.5}}
\multiput(17.5,17.4)(5,0){3}{\line(-7,4){7.5}}\multiput(32.5,17.4)(5,0){1}{\line(-7,4){7.5}}
\multiput(2.5,17.4)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,17.4)(5,0){4}{\line(7,4){7.5}}
\multiput(27.55,17.4)(5,0){1}{\line(7,4){7.5}}\multiput(32.5,17.4)(5,0){1}{\line(7,4){2.5}}
\multiput(0,18.85)(5,0){1}{\line(7,4){5}}
\multiput(35,18.85)(5,0){1}{\line(-7,4){5}}

\multiput(0,21.7)(5,0){7}{\line(4,7){2.5}}
\multiput(5,21.7)(5,0){4}{\line(-4,7){2.5}}
\multiput(25.05,21.7)(5,0){3}{\line(-4,7){2.5}}\multiput(10.1,21.7)(5,0){2}{\line(-7,4){7.5}}
\multiput(20.1,21.7)(5,0){4}{\line(-7,4){7.5}}
%\multiput(34.9,21.7)(5,0){1}{\line(-7,4){7.5}}
\multiput(5,21.7)(5,0){1}{\line(-7,4){5}}
\multiput(0,21.75)(5,0){6}{\line(7,4){7.5}}
%\multiput(30,21.6)(5,0){1}{\line(7,4){5}}
\multiput(0,24.6)(5,0){1}{\line(7,4){2.5}}
\multiput(35,24.6)(5,0){1}{\line(-7,4){2.5}}

\multiput(2.5,26.1)(5,0){7}{\line(4,7){2.5}}
\multiput(2.5,26.1)(5,0){7}{\line(-4,7){2.5}}
\multiput(7.5,26.1)(5,0){2}{\line(-7,4){7.5}}
\multiput(17.5,26.1)(5,0){4}{\line(-7,4){7.5}}%\multiput(17.5,17.4)(5,0){3}{\line(-7,4){7.5}}
%\multiput(32.5,26.1)(5,0){1}{\line(-7,4){7.5}}
\multiput(2.5,26.1)(5,0){1}{\line(-7,4){2.5}}
\multiput(2.5,26.1)(5,0){6}{\line(7,4){7.5}}
\multiput(32.5,26.1)(5,0){1}{\line(7,4){2.5}}
\multiput(0,27.65)(5,0){1}{\line(7,4){5}}
\multiput(35,27.65)(5,0){1}{\line(-7,4){5}}

  %%%%%%%'†S'©'瑾ü
\allinethickness{2pt}
\put(0,4.3){\line(4,7){14.9}}
\put(0,4.38){\line(7,4){35}}
\put(0,4.3){\line(1,0){35}}
\put(0,4.3){\line(7,-4){7.5}}

%\put(0,34.85){\line(7,4){15}}

  %%%%%%%
  \linethickness{0.075mm}%%%%
  \multiput(0,0)(2.5,0){15}{\line(0,1){30.4}}%c
  \multiput(0,0)(0,4.35){8}{\line(1,0){35}}
 %‰¡
\end{picture}

==> (inline-1) <==
\begin{picture}(40,44)
% %%%%%%%%%%%"Žš
%%%%%%%%%%%%1
\put(0.5,10.6){\makebox(0,0){4}}
\put(0.5,12.6){\makebox(0,0){5}}
\put(1.1,11.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%
\put(0.5,13.6){\makebox(0,0){5}}
\put(1.1,14.5){\makebox(0,0){5}}
\put(0.5,15.6){\makebox(0,0){5}}
\put(1.3,16.1){\makebox(0,0){5}}
\put(2.1,15){\makebox(0,0){5}}
\put(2.1,16.8){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(2.1,18){\makebox(0,0){5}}
\put(2.1,20){\makebox(0,0){5}}
\put(1.3,18.7){\makebox(0,0){5}}
\put(0.5,21.2){\makebox(0,0){3}}
\put(0.5,19.2){\makebox(0,0){3}}
\put(1.1,20.2){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(1.1,23.2){\makebox(0,0){4}}
\put(0.5,22.4){\makebox(0,0){4}}
\put(0.5,24.4){\makebox(0,0){4}}
\put(1.4,24.8){\makebox(0,0){4}}
\put(2.1,25.6){\makebox(0,0){4}}
\put(2.1,23.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%
\put(0.5,28.1){\makebox(0,0){2}}
\put(0.5,29.9){\makebox(0,0){2}}
\put(1.4,27.65){\makebox(0,0){4}}
\put(1.1,29){\makebox(0,0){2}}
\put(2.1,28.5){\makebox(0,0){4}}
\put(2.1,26.8){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%
\put(0.5,31){\makebox(0,0){2}}
\put(1.1,31.9){\makebox(0,0){3}}
\put(2.1,32.5){\makebox(0,0){3}}
\put(0.5,33){\makebox(0,0){3}}
\put(1.4,33.4){\makebox(0,0){3}}
\put(2.1,34.2){\makebox(0,0){3}}
\put(2.1,35.4){\makebox(0,0){3}}
\put(1.4,36.2){\makebox(0,0){3}}
\put(2.1,37.4){\makebox(0,0){3}}

%%%%%%%%%%%%2nd column
\put(2.9,8.2){\makebox(0,0){4}}
\put(3.6,7.3){\makebox(0,0){4}}
\put(2.9,6.2){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(2.9,9.2){\makebox(0,0){4}}
\put(3.6,10.1){\makebox(0,0){4}}
\put(2.9,11.2){\makebox(0,0){4}}
\put(4.6,10.5){\makebox(0,0){4}}
\put(3.9,11.6){\makebox(0,0){4}}
\put(4.6,12.5){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(3,16.9){\makebox(0,0){3}}
\put(3,15){\makebox(0,0){3}}
\put(3.6,16.1){\makebox(0,0){3}}
\put(3.9,14.6){\makebox(0,0){5}}
\put(4.6,15.5){\makebox(0,0){5}}
\put(4.6,13.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(3,19.9){\makebox(0,0){3}}
\put(3,18){\makebox(0,0){3}}
\put(3.6,18.9){\makebox(0,0){3}}
\put(3.9,20.4){\makebox(0,0){3}}
\put(4.6,19.4){\makebox(0,0){3}}
\put(4.6,21.1){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(3,25.6){\makebox(0,0){2}}
\put(3,23.5){\makebox(0,0){2}}
\put(3.6,24.7){\makebox(0,0){2}}
\put(3.9,23.2){\makebox(0,0){4}}
\put(4.6,22.4){\makebox(0,0){4}}
\put(4.6,24.3){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(3.6,27.6){\makebox(0,0){2}}
\put(2.9,28.9){\makebox(0,0){2}}
\put(2.9,26.7){\makebox(0,0){2}}
\put(4.6,28.1){\makebox(0,0){2}}
\put(3.9,29.0){\makebox(0,0){2}}
\put(4.6,29.9){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(3.9,31.9){\makebox(0,0){3}}
\put(4.6,31.1){\makebox(0,0){3}}
\put(4.6,32.9){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%%

\put(2.9,41.1){\makebox(0,0){1}}
\put(3.6,42.1){\makebox(0,0){1}}
\put(2.9,42.9){\makebox(0,0){1}}

%%%%%%%%%%%%%%%%%%%%%%%3rd column
\put(5.4,12.5){\makebox(0,0){4}}
\put(5.4,10.5){\makebox(0,0){4}}
\put(6,11.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(5.4,15.6){\makebox(0,0){5}}
\put(6.1,14.5){\makebox(0,0){4}}
\put(5.4,13.6){\makebox(0,0){4}}
\put(7.1,16.8){\makebox(0,0){5}}
\put(6.4,16){\makebox(0,0){5}}
\put(7.1,15.0){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(7.1,18){\makebox(0,0){5}}
 \put(6.1,18.5){\makebox(0,0){5}}
 \put(6.1,18.5){\makebox(1,0.9){3}} 
 \put(5.3,18.7){\makebox(0,0){2}}
 \put(5.3,18.7){\makebox(0.7,1.6){3}} 
 \put(6,20.3){\makebox(0,0){2}}
 \put(6,20.3){\makebox(1,0.9){3}}   
\put(5.3,21){\makebox(0,0){2}}
 \put(5.3,21){\makebox(1,0.5){3}}   
\put(6.8,19.8){\makebox(0,0){5}}
 \put(6.8,20){\makebox(0.9,0.5){3}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(7.1,25.5){\makebox(-1,0.4){2}}
\put(7.1,25.5){\makebox(0,0){4}}
 \put(6.1,25){\makebox(0,0){2}}
 \put(6.1,25){\makebox(1,-0.6){4}} 
 \put(5.3,24.9){\makebox(0,0){2}}
 \put(5.3,24.9){\makebox(0.7,-1.2){4}} 
 \put(6,22.2){\makebox(0,0){2}}
 \put(6,22.2){\makebox(-1,0.2){4}}   
\put(6.3,23){\makebox(0,0){2}}
 \put(6.3,23){\makebox(-1,0.5){4}}   
\put(6.8,23.8){\makebox(0,0){2}}
 \put(6.8,23.8){\makebox(0.9,-0.5){4}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(5.4,29.9){\makebox(0,0){3}}
\put(5.4,27.8){\makebox(0,0){2}}
\put(6,29.1){\makebox(0,0){3}}
 \put(6,27.2){\makebox(0,0){2}}
 \put(6,27.2){\makebox(1,0.4){4}}   
\put(6.3,26.5){\makebox(0.1,0){2}}
 \put(6.3,26.5){\makebox(1.3,0.1){4}}   
\put(6.8,28.6){\makebox(0,0){3}}
 \put(6.8,28.6){\makebox(0.8,1.4){4}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(5.4,33.2){\makebox(0,0){3}}
\put(6.1,32){\makebox(0,0){3}}
\put(5.4,31.1){\makebox(0,0){3}}
\put(7.1,32.4){\makebox(0,0){3}}
\put(6.4,33.4){\makebox(0,0){3}}
\put(7.1,34.2){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(7.1,35.4){\makebox(0,0){3}}
\put(5.4,36.4){\makebox(0,0){1}}
\put(6.4,36.2){\makebox(0,0){3}}
\put(5.4,38.6){\makebox(0,0){1}}
\put(7.1,37.2){\makebox(0,0){3}}
\put(6.2,37.8){\makebox(0,0){1}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(5.4,41.6){\makebox(0,0){1}}
\put(6.1,40.6){\makebox(0,0){1}}
\put(5.4,39.8){\makebox(0,0){1}}
\put(7.1,41.2){\makebox(0,0){2}}
\put(6.5,42.1){\makebox(0,0){2}}
\put(7.1,43){\makebox(0,0){2}}

 %%%%%%%%%%%%%%%%%%%%%%%4th column
\put(8.5,15.9){\makebox(0,0){4}}
\put(8,15){\makebox(0,0){4}}
\put(8,17){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(7.9,19.9){\makebox(0,0.9){3}}
\put(7.9,19.9){\makebox(0,-0.4){5}}
\put(8,18){\makebox(0,0){5}}
\put(8.6,18.9){\makebox(0,0){5}}
\put(8.7,20.5){\makebox(0,0){3}}
\put(8.7,20.5){\makebox(0.9,-0.2){5}}
\put(9.6,19.4){\makebox(0,0){5}}
\put(9.3,21.2){\makebox(0,0){3}}
\put(9.3,21.2){\makebox(0.9,-0.3){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(8,25.6){\makebox(0,0){2}}
\put(7.9,23.3){\makebox(0,0){2}}
\put(7.9,23.3){\makebox(0.8,0.9){4}}
\put(8.3,24.7){\makebox(0,0){2}}
\put(8.3,24.7){\makebox(1.2,0.7){4}}
\put(8.7,23.2){\makebox(0,0){4}}
\put(8.7,23.2){\makebox(1,0){5}}
\put(8.9,22.2){\makebox(0,0){4}}
\put(8.9,22.2){\makebox(1.1,0){5}}
\put(9.3,24.1){\makebox(0,0){4}}
\put(9.3,24.1){\makebox(0.8,1){5}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(8.6,27.6){\makebox(0,0){3}}
\put(7.9,28.9){\makebox(0,0){3}}
\put(7.9,26.7){\makebox(0,0){2}}
\put(9.5,28.1){\makebox(0,0){3}}
\put(9,29.0){\makebox(0,0){3}}
\put(9.4,29.9){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(7.9,32.1){\makebox(0,0){1}}
\put(8.5,33.3){\makebox(0,0){1}}
\put(9.4,31.1){\makebox(0,0){3}}
\put(7.9,34.2){\makebox(0,0){1}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(7.9,35.3){\makebox(0,0){1}}
\put(8.5,36.2){\makebox(0,0){1}}
\put(9.6,36.9){\makebox(0,0){2}}
\put(7.9,37.2){\makebox(0,0){1}}
\put(9,37.8){\makebox(0,0){2}}
\put(9.6,38.7){\makebox(0,0){2}}
\put(9.6,41.8){\makebox(0,0){2}}
\put(9,40.6){\makebox(0,0){2}}
\put(9.6,39.7){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%5th column
 \put(11.6,20.3){\makebox(-1,0.2){3}}
  \put(11,21.1){\makebox(-1,0.2){3}} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(12.1,25.5){\makebox(0,0){3}}
 \put(10.3,25){\makebox(0,0){2}}
 \put(10.3,25){\makebox(0.7,-1.5){4}} 
 \put(11.2,24.9){\makebox(0,0){2}}
 \put(10.5,22.4){\makebox(0,0){4}} 
\put(11.3,23){\makebox(0,0){4}}   
\put(11.8,23.8){\makebox(0,0){2}}
 \put(11.8,23.8){\makebox(0.9,-1){4}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10.4,29.9){\makebox(0,0){1}}
\put(11,29.1){\makebox(0,0){1}}   
\put(12,26.6){\makebox(0.1,0){3}}
\put(10.4,28){\makebox(0,0){1}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10.4,33.2){\makebox(0,0){1}}
\put(11.1,31.8){\makebox(0,0){1}}
\put(10.4,31.1){\makebox(0,0){1}}
\put(12.1,32.4){\makebox(0,0){2}}
\put(11.4,33.4){\makebox(0,0){2}}
\put(12,34.2){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(12,35.4){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%6th column
\put(12.9,25.6){\makebox(0,0){1}}
\put(14,23.2){\makebox(0,0){2}}
\put(13.6,24.7){\makebox(0,0){1}}
\put(12.9,23.2){\makebox(0,0){2}}
\put(12.9,23.2){\makebox(-0.1,1.4){1}}
\put(4.6,22.4){\makebox(0,0){4}}
\put(14.6,24.3){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(13.6,27.5){\makebox(0,0){1}}
\put(12.9,28.7){\makebox(0,0){1}}
\put(12.9,26.7){\makebox(0,0){1}}
\put(14.6,28.1){\makebox(0,0){2}}
\put(13.9,29.1){\makebox(0,0){2}}
\put(14.6,29.9){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(13.9,31.9){\makebox(0,0){2}}
\put(14.6,31.1){\makebox(0,0){2}}
\put(14.6,32.9){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%9th column
\put(20.4,12.5){\makebox(0,0){4}}
\put(20.4,10.5){\makebox(0,0){4}}
\put(21.1,11.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(20.4,15.6){\makebox(0,0){4}}
\put(21,14.5){\makebox(0,0){4}}
\put(20.4,13.6){\makebox(0,0){4}}
\put(22.1,16.8){\makebox(0,0){5}}
\put(21.4,16){\makebox(0,0){5}}
\put(22.1,15.0){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(22.1,18){\makebox(0,0){5}}
 \put(21.2,18.5){\makebox(0,0){5}}
 \put(20.5,19.2){\makebox(0,0){3}} 
 \put(21.2,20.3){\makebox(0,0){4}}
\put(22.2,20.6){\makebox(0,0){4}}
\put(22.2,20.6){\makebox(0,-1.6){5}}

%%%%%%%%%%%%%%%%%%%%%%10th column
\put(23,8.2){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(23,9.3){\makebox(0,0){4}}
\put(23.5,10.1){\makebox(0,0){4}}
\put(23,11.2){\makebox(0,0){4}}
\put(24.6,10.5){\makebox(0,0){5}}
\put(24,11.6){\makebox(0,0){5}}
\put(24.6,12.5){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(23,16.9){\makebox(0,0){3}}
\put(24,14.6){\makebox(0,0){5}}
\put(24.6,15.5){\makebox(0,0){5}}
\put(24.6,13.6){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(23,19.7){\makebox(0,0){4}}
\put(23,19.7){\makebox(-0.2,1.3){2}}
\put(23,18){\makebox(0,0){3}}
\put(23.6,18.9){\makebox(0,0){4}}
\put(23.9,20.4){\makebox(0,0){2}}
\put(24.6,19.4){\makebox(0,0){4}}
\put(24.6,19.4){\makebox(0.3,-1.5){2}}
\put(24.6,21.1){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(24.6,22.4){\makebox(0,0){3}}
\put(24,23.2){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%11th column
\put(25.4,1.9){\makebox(0,0){4}}
\put(26,2.9){\makebox(0,0){4}}
\put(25.4,3.8){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(25.4,4.9){\makebox(0,0){4}}
\put(26,5.8){\makebox(0,0){4}}
\put(27.2,6.2){\makebox(0,0){5}}
\put(25.4,6.9){\makebox(0,0){4}}
\put(26.5,7.3){\makebox(0,0){5}}
\put(27,8.2){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(27.1,9.3){\makebox(0,0){5}}
\put(26.3,10){\makebox(0,0){5}}
\put(25.6,12.5){\makebox(0,0){3}}
\put(27.1,11.3){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(25.6,15.6){\makebox(0,0){3}}
\put(26.1,14.5){\makebox(0,0){3}}
\put(25.6,13.6){\makebox(0,0){3}}
\put(27.1,16.9){\makebox(0,0){4}}
\put(26.4,16){\makebox(0,0){3}}
\put(27.1,15.0){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(27.1,18){\makebox(0,0){4}}
 \put(26.1,18.5){\makebox(0,0){4}}
 \put(26.1,18.5){\makebox(1,0.8){2}}
 \put(25.4,18.7){\makebox(0.6,1.29){1}} 
 \put(25.4,18.7){\makebox(0,0){2}}
 %\put(5.3,18.7){\makebox(0.7,1.6){3}} 
 \put(25.9,20.3){\makebox(0,0){2}}
 \put(25.9,20.3){\makebox(1,0.7){1}}   
\put(25.4,21){\makebox(0,0){2}}
 \put(25.4,21){\makebox(1,0.5){1}}   
\put(27.1,19.6){\makebox(0,0){4}}
\put(27.1,19.6){\makebox(0.1,1.5){2}}
 \put(6.8,20){\makebox(0.9,0.5){3}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(27.1,25.5){\makebox(0,0){1}}
 \put(26.4,24.8){\makebox(0,0){1}} 
 \put(25.5,24.3){\makebox(0,0){1}} 
 \put(25.4,22.4){\makebox(0,0){3}}
 \put(25.4,22.4){\makebox(1,-0.3){1}}   
\put(25.9,23.2){\makebox(0,0){3}}
 \put(25.9,23.2){\makebox(1,-0.5){1}}   
\put(26.9,23.6){\makebox(0,0){3}}
 \put(26.9,23.6){\makebox(0.8,-0.9){1}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(27.1,28.8){\makebox(0,0){2}}
 \put(26.3,27.5){\makebox(0,0){2}}  
\put(27.1,26.6){\makebox(0.1,0){1}}

%%%%%%%%%%%%12nd column
\put(28,0.6){\makebox(0,0){4}}
\put(27.9,2.4){\makebox(0,0){4}}
\put(28.6,1.4){\makebox(0,0){4}}
\put(29,3){\makebox(0,0){5}}
\put(29.6,2){\makebox(0,0){5}}
\put(29.6,3.8){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(28.9,5.8){\makebox(0,0){5}}
\put(28,6.4){\makebox(0,0){3}}
\put(29.6,4.9){\makebox(0,0){5}}
\put(28.6,7.3){\makebox(0,0){3}}
\put(29.6,6.8){\makebox(0,0){5}}
\put(28.1,8.2){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(28.1,9.3){\makebox(0,0){3}}
\put(28.6,10.1){\makebox(0,0){3}}
\put(28,11.2){\makebox(0,0){3}}
\put(29.6,10.5){\makebox(0,0){3}}
\put(29,11.6){\makebox(0,0){3}}
\put(29.6,12.5){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(27.8,16.9){\makebox(0,0){4}}
\put(27.8,16.9){\makebox(1.1,0){2}}
\put(28,15){\makebox(0,0){3}}
\put(28,15){\makebox(-0.4,-1.4){2}}
\put(28.5,16.1){\makebox(0,0){4}}
\put(28.5,16.1){\makebox(1,0.5){2}}
\put(28.8,14.4){\makebox(0,0){3}}
\put(29.6,15.5){\makebox(0,0){4}}
\put(29.6,13.6){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(27.8,20.4){\makebox(0,0){4}}
\put(27.8,20.4){\makebox(0.5,-1.3){2}}
\put(27.8,18){\makebox(0,0){4}}
\put(27.8,18){\makebox(1.1,-0.2){2}}
\put(28.3,18.8){\makebox(0,0){4}}
\put(28.3,18.8){\makebox(1.2,-0.6){2}}
\put(28.7,20.6){\makebox(0,0){2}}
\put(28.7,20.6){\makebox(1,-0.8){4}}
\put(29.4,19.4){\makebox(0,0){4}}
\put(29.4,19.4){\makebox(0.6,-1.2){2}}
\put(29.7,21.1){\makebox(0,0){2}}
\put(29.7,21.1){\makebox(-1,0.2){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(28,25.6){\makebox(0,0){1}}
\put(27.8,23.2){\makebox(0,0){3}}
\put(27.8,23.2){\makebox(0.6,1.2){1}}
\put(28.5,24.6){\makebox(0,0){3}}
\put(28.5,24.6){\makebox(1,0.8){1}}
\put(29.2,23.2){\makebox(0,0){4}}
\put(29.2,23.2){\makebox(-1,-0.7){3}}
\put(29.7,22.4){\makebox(0,0){4}}
\put(29.7,22.4){\makebox(-1,-0.3){3}}
\put(29.7,24){\makebox(0,0){4}}
\put(29.7,24){\makebox(0,1.5){3}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(28.8,27.4){\makebox(0,0){1}}
\put(27.9,28.9){\makebox(0,0){2}}
\put(28,26.7){\makebox(0,0){1}}
\put(29.6,28){\makebox(0,0){1}}
\put(28.9,29.2){\makebox(0,0){2}}
\put(29.6,29.9){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(28.9,31.9){\makebox(0,0){2}}
\put(29.6,31){\makebox(0,0){2}}
\put(29.6,33){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%13th column
\put(32.1,0.6){\makebox(0,0){5}}
\put(31.5,1.5){\makebox(0,0){5}}
\put(32.1,2.6){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%%
\put(30.4,12.5){\makebox(0,0){3}}
\put(30.4,10.5){\makebox(0,0){3}}
\put(31.1,11.6){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(30.5,15.6){\makebox(0,0){4}}
\put(31.2,14.5){\makebox(0,0){4}}
\put(30.4,13.6){\makebox(0,0){3}}
\put(32.1,16.8){\makebox(0,0){4}}
\put(31.4,16){\makebox(0,0){4}}
\put(32.1,15.0){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(32.1,18){\makebox(0,0){4}}
 \put(31.3,18.7){\makebox(0,0){4}} 
 \put(30.5,19.2){\makebox(0,0){2}}
 \put(32.1,20.1){\makebox(0,0){4}}   
\put(30.5,21.2){\makebox(0,0){2}}  
\put(31.1,20.2){\makebox(0,0){2}}  
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(32.1,25.5){\makebox(0,0){3}}
 \put(31.4,24.8){\makebox(0,0){3}} 
 \put(30.5,22.4){\makebox(0,0){3}}   
\put(31.3,23){\makebox(0,0){3}}   
\put(32.1,23.6){\makebox(0,0){3}}
 \put(30.5,24.2){\makebox(0,0){3}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(30.4,29.9){\makebox(0,0){2}}
\put(30.4,28){\makebox(0,0){1}}
\put(31.1,28.9){\makebox(0,0){1}}
 \put(31.4,27.4){\makebox(0,0){3}}   
\put(32.1,26.7){\makebox(0.1,0){3}}  
\put(32.1,28.6){\makebox(0,0){3}}   
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(30.4,33.2){\makebox(0,0){2}}
\put(31.3,31.8){\makebox(0,0){2}}
\put(30.4,31.1){\makebox(0,0){2}}
\put(32.1,32.4){\makebox(0,0){2}}
\put(31.4,33.4){\makebox(0,0){2}}
\put(32.1,34.2){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(32.1,35.3){\makebox(0,0){2}}
\put(31.4,36.2){\makebox(0,0){2}}
\put(32.1,37.3){\makebox(0,0){2}}

%%%%%%%%%%%%14th column
\put(33,6.2){\makebox(0,0){3}}
\put(33.6,7.3){\makebox(0,0){3}}
\put(33,8.2){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(33,9.2){\makebox(0,0){3}}
\put(33.6,10.1){\makebox(0,0){3}}
\put(34.6,10.6){\makebox(0,0){3}}
\put(33,11.2){\makebox(0,0){3}}
\put(34,11.6){\makebox(0,0){3}}
\put(34.6,12.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(33,16.9){\makebox(0,0){2}}
\put(33,15){\makebox(0,0){2}}
\put(33.6,16){\makebox(0,0){2}}
\put(33.9,14.5){\makebox(0,0){4}}
\put(34.6,15.5){\makebox(0,0){4}}
\put(34.6,13.6){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(33,19.9){\makebox(0,0){2}}
\put(33,18){\makebox(0,0){2}}
\put(33.7,18.7){\makebox(0,0){2}}
\put(33.9,20.4){\makebox(0,0){2}}
\put(34.6,19.2){\makebox(0,0){2}}
\put(34.6,21.1){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(33,25.6){\makebox(0,0){1}}
\put(33,23.5){\makebox(0,0){1}}
\put(33.6,24.7){\makebox(0,0){1}}
\put(34,23.2){\makebox(0,0){3}}
\put(34.6,22.4){\makebox(0,0){3}}
\put(34.6,24.3){\makebox(0,0){3}}
%%%%%%%%%%%%%%%%%%%%%%%%%
\put(33.8,27.4){\makebox(0,0){1}}
\put(33,28.7){\makebox(0,0){1}}
\put(33,26.7){\makebox(0,0){1}}
\put(34.6,28){\makebox(0,0){1}}
\put(34,29.0){\makebox(0,0){1}}
\put(34.6,29.9){\makebox(0,0){1}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(33.9,31.9){\makebox(0,0){2}}
\put(34.6,30.9){\makebox(0,0){1}}
\put(34.6,33){\makebox(0,0){2}}

 %%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%ŽÎ'ß
  \multiput(0,0)(5,0){7}{\line(4,7){5}}%
  \multiput(0,8.7)(5,0){7}{\line(4,7){5}}%
  \multiput(0,17.4)(5,0){7}{\line(4,7){5}}%
  \multiput(0,26.2)(5,0){7}{\line(4,7){5}}%
  \multiput(0,34.8)(5,0){7}{\line(4,7){5}}%
 % \multiput(0,35)(4,0){10}{\line(4,7){4}}%
  %%%%%%%%%%%%%%%%%%%%
  \multiput(5,0)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,8.7)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,17.4)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,26.2)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,34.8)(5,0){7}{\line(-4,7){5}}%
 % \multiput(4,35)(4,0){10}{\line(-4,7){4}}%
  %%%%%%%%%%%%%%%%%%%%%
  \multiput(0,0)(0,2.9){4}{\line(7,4){5}}%
 \multiput(0,14.6)(0,2.9){3}{\line(7,4){5}}\multiput(0,23.3)(0,2.90){7}{\line(7,4){5}}
 \multiput(5.0,0)(0,2.89){6}{\line(7,4){5}}%
 \multiput(5.0,17.5)(0,2.89){9}{\line(7,4){5}} \multiput(10,0)(0,2.89){6}{\line(7,4){5}}%
 \multiput(10,20.4)(0,2.89){8}{\line(7,4){5}}
\multiput(15,0)(0,2.89){7}{\line(7,4){5}}%
 \multiput(15,23.3)(0,2.89){7}{\line(7,4){5}}
\multiput(20,0)(0,2.89){8}{\line(7,4){5}}%
 \multiput(20,26.1)(0,2.89){6}{\line(7,4){5}}
 \multiput(25,0)(0,2.89){9}{\line(7,4){5}}%
 \multiput(25,28.9)(0,2.89){5}{\line(7,4){5}}
\multiput(30,0)(0,2.89){10}{\line(7,4){5}}%
 \multiput(30,31.8)(0,2.89){4}{\line(7,4){5}}
%\multiput(35,0)(0,2.89){11}{\line(7,4){5}}%
% \multiput(35,34.7)(0,2.89){3}{\line(7,4){5}}
% \multiput(12,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(16,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(20,0)(0,7){6}{\line(7,4){12}}%
%  \multiput(24,0)(0,7){6}{\line(7,4){12}}%
 % \multiput(28,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(32,0)(0,7){6}{\line(7,4){8}}%
 % \multiput(36,0)(0,7){6}{\line(7,4){4}}%
  %\multiput(4,7)(0,7){6}{\line(-7,-4){4}}%
 % \multiput(8,7)(0,7){6}{\line(-7,-4){8}}%
  %%%%%%%%%%%%%%%%%%%%%
  \multiput(4.9,0)(0,2.91){10}{\line(-7,4){5}}%
  \multiput(4.9,31.9)(0,2.91){4}{\line(-7,4){5}}
  \multiput(9.9,0)(0,2.91){9}{\line(-7,4){5}}%
  \multiput(9.9,29.0)(0,2.91){5}{\line(-7,4){5}}
  \multiput(14.9,0)(0,2.91){8}{\line(-7,4){5}}%
  \multiput(14.9,26.1)(0,2.91){6}{\line(-7,4){5}}
  \multiput(20,0)(0,2.91){7}{\line(-7,4){5}}%
  \multiput(20,23.2)(0,2.91){7}{\line(-7,4){5}}
  \multiput(25,0)(0,2.91){6}{\line(-7,4){5}}%
  \multiput(25,20.3)(0,2.91){8}{\line(-7,4){5}}
  \multiput(30,0)(0,2.91){5}{\line(-7,4){5}}%
  \multiput(30,17.4)(0,2.91){9}{\line(-7,4){5}}
  \multiput(35,0)(0,2.91){4}{\line(-7,4){5}}%
  \multiput(35,14.5)(0,2.91){10}{\line(-7,4){5}}
 %\multiput(40,0)(0,2.91){1}{\line(-7,4){5}}%
%  \multiput(40,11.6)(0,2.91){11}{\line(-7,4){5}}
% \multiput(8,0)(0,7){6}{\line(-7,4){8}}%
 % \multiput(12,0)(0,7){6}{\line(-7,4){12}}%
%  \multiput(16,0)(0,7){6}{\line(-7,4){12}}%
 % \multiput(20,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(24,0)(0,7){6}{\line(-7,4){12}}%
 % \multiput(28,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(32,0)(0,7){6}{\line(-7,4){12}}%
% \multiput(36,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(40,0)(0,7){6}{\line(-7,4){12}}%
%  \multiput(32,7)(0,7){6}{\line(7,-4){8}}%
 % \multiput(36,7)(0,7){6}{\line(7,-4){4}}%

  %%%%%%%'†S'©'瑾ü
 \allinethickness{3pt}
 %\linethickness{3pt}
  \put(20,21.7){\line(1,0){15}}
  \put(20,21.7){\line(-1,0){20}}
  \put(17.5,21){\line(0,1){22.5}}
  \put(17.5,21){\line(0,-1){21}}
  %%%%%
  \put(17.5,21.7){\line(4,7){12.4}}
  \put(17.5,21.7){\line(-4,-7){12.4}}
  \put(17.5,21.7){\line(-4,7){12.4}}
  \put(17.5,21.7){\line(4,-7){12.4}}
  \put(17.5,21.8){\line(7,4){17.5}}
  \put(17.5,21.7){\line(-7,-4){17.5}}
  \put(17.5,21.7){\line(7,-4){17.5}}
  \put(17.5,21.8){\line(-7,4){17.5}}

  %%%%%%%
  \linethickness{0.075mm}%%%%
  \multiput(0,0)(2.5,0){15}{\line(0,1){43.4}}%c
  \multiput(0,0)(0,4.35){11}{\line(1,0){35}}%‰¡
\end{picture}

==> (inline-2) <==
\begin{picture}(40,44)

%%%%%%%%%%%%%%1st column
%\put(1.1,23.2){\makebox(0,0){$\circledcirc$}}
%\put(0.5,22.4){\makebox(0,0){$\circledcirc$}}
%\put(0.5,24.4){\makebox(0,0){$\circledcirc$}}
%\put(1.4,24.8){\makebox(0,0){$\circledcirc$}}
%\put(2.1,25.6){\makebox(0,0){$\circledcirc$}}
%\put(2.1,23.6){\makebox(0,0){$\circledcirc$}}

%\put(1.4,27.65){\makebox(0,0){$\circledcirc$}}
%\put(2.1,28.5){\makebox(0,0){$\circledcirc$}}
\put(2.1,34.2){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%2nd column
%\put(3,23.5){\makebox(0,0){$\times$}}
\put(3.9,31.8){\makebox(0,0){5}}
\put(3.7,33.6){\makebox(0,0){$\lozenge$}}
\put(4.6,33.6){\makebox(0,0){5}}
\put(4.6,33.6){\makebox(0,-1.5){$\lozenge$}}
\put(4.6,31.1){\makebox(0,0){5}}
\put(4.6,29.9){\makebox(0,0){5}}
\put(3.9,29.1){\makebox(0,0){5}}
\put(4.6,28.1){\makebox(0,0){5}}

%%%%%%%%%%%%%%3rdd column

 %\put(6,20.3){\makebox(0,0){2}}
 %\put(5.3,21){\makebox(1,0.5){3}}   
\put(7.1,25.5){\makebox(0,0){5}}
\put(6.1,25){\makebox(0.7,-0.5){5}} 
 %\put(5.3,24.9){\makebox(0,0){2}}
%\put(5.3,24.9){\makebox(0.4,-1.2){$\circledcirc$}} 
%\put(6,22.2){\makebox(-1,0.2){$\circledcirc$}}   
%\put(6.3,23){\makebox(-0.8,0.5){$\circledcirc$}}   
\put(7.1,23.8){\makebox(0,-0.3){5}}   
\put(6,27.2){\makebox(0.5,0.5){5}}   
\put(6.3,26.5){\makebox(1.6,0.3){5}}   
\put(6.8,28.6){\makebox(0.6,0.3){5}}   

\put(5.1,33.3){\makebox(0.7,-0.5){$\lozenge$}} 
\put(6.1,33.7){\makebox(0.7,-0.5){$\times$}}  
\put(6.1,32){\makebox(0,0){$\lozenge$}}  
\put(7.1,32.4){\makebox(0,0){$\lozenge$}}

 %%%%%%%%%%%%%%%%%%%%%%%4th column
%\put(8.5,15.9){\makebox(0,0){4}}
%\put(8,15){\makebox(0,0){4}}
%\put(8,17){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(7.9,19.9){\makebox(0,0.9){3}}
%\put(7.9,19.9){\makebox(0.2,0){5}}
%\put(8,18){\makebox(0,0){5}}
%\put(8.6,18.9){\makebox(0,0){5}}
%\put(8.7,20.5){\makebox(0,0){3}}
%\put(8.5,20.5){\makebox(0.9,-0.2){5}}
%\put(9.5,19.4){\makebox(0,0){5}}
%\put(9.3,21.2){\makebox(0,0){3}}
%\put(9.1,21.2){\makebox(0.9,-0.3){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(8,25.6){\makebox(0,0){$\times$}}
%\put(7.9,23.3){\makebox(0,0){2}}
%\put(7.7,23.3){\makebox(0.8,0.9){$\circ$}}
%\put(8.3,24.7){\makebox(0,0){2}}
%\put(8.1,24.4){\makebox(1.2,0.7){$\circ$}}
\put(8.9,23.2){\makebox(0,0){5}}
\put(9.5,22.3){\makebox(0,0){5}}
\put(8.9,20.4){\makebox(0,0){5}}
\put(9.5,24.1){\makebox(0,0){5}}
\put(9.6,19.3){\makebox(0,0){5}}
\put(9.5,21.3){\makebox(0,0){5}}

\put(8,32.4){\makebox(0,0){$\times$}}
\put(9.5,30){\makebox(0,0){$\circ$}}
\put(9.5,31){\makebox(0,0){$\circ$}}
\put(8.9,31.8){\makebox(0,0){$\circ$}}
\put(9.5,33){\makebox(0,0){$\circ$}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(8.6,27.6){\makebox(0,0){3}}
%\put(7.9,28.9){\makebox(0,0){3}}
%\put(7.9,26.7){\makebox(0,0){2}}
%\put(9.5,28.1){\makebox(0,0){3}}
%\put(9,29.0){\makebox(0,0){3}}
%\put(9.4,29.9){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(7.9,32.1){\makebox(0,0){1}}
%\put(8.5,33.3){\makebox(0,0){1}}
%\put(9.4,31.1){\makebox(0,0){3}}
%\put(7.9,34.2){\makebox(0,0){1}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(7.9,35.3){\makebox(0,0){1}}
%\put(8.5,36.2){\makebox(0,0){1}}
%\put(9.6,36.9){\makebox(0,0){2}}
%\put(7.9,37.2){\makebox(0,0){1}}
%\put(9,37.8){\makebox(0,0){2}}
%\put(9.6,38.7){\makebox(0,0){2}}
%\put(9.6,41.8){\makebox(0,0){2}}
%\put(9,40.6){\makebox(0,0){2}}
%\put(9.6,39.7){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%5th column
\put(12.1,15){\makebox(0,0){5}}
\put(11.5,16){\makebox(0,0){5}}
\put(12.1,16.8){\makebox(0,0){5}}
\put(12.1,18){\makebox(0,0){5}}
\put(11.4,18.8){\makebox(0,0){5}}
\put(12.1,20){\makebox(0,0){5}}

%\put(11.6,20.3){\makebox(-1,0.2){3}}
%\put(11,21.1){\makebox(-1,0.2){3}} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(12.1,25.5){\makebox(0,0){3}}
% \put(10.3,25){\makebox(0,0){2}}
%\put(10.3,25){\makebox(0.3,-1.8){$\circ$}} 
%\put(11.4,24.6){\makebox(0,0){$\times$}}
%\put(10.5,22.3){\makebox(0,0){$\circ$}} 
%\put(11.0,23.2){\makebox(0,0){$\circ$}}   
%\put(11.8,23.8){\makebox(0,0){2}}
%\put(11.8,23.8){\makebox(0.4,-0.4){$\circ$}}   

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10.4,29.9){\makebox(0,0){4}}
\put(11,29.1){\makebox(0,0){4}}   
%\put(12,26.6){\makebox(0.1,0){3}}
%\put(10.4,28){\makebox(0,0){1}}   
\put(12.1,28.6){\makebox(0,0){$\circ$}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10.4,33.2){\makebox(0,0){4}}
\put(11.1,31.8){\makebox(0,0){4}}
\put(10.4,31.1){\makebox(0,0){4}}
\put(12.1,32.4){\makebox(0,0){4}}
\put(11.4,33.4){\makebox(0,0){4}}
\put(12,34.2){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(12,35.4){\makebox(0,0){4}}
\put(11.4,36.3){\makebox(0,0){4}}
\put(12,37.3){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%6th column
\put(14.6,12.5){\makebox(0,0){5}}
\put(14.6,10.5){\makebox(0,0){5}}
\put(14,11.6){\makebox(0,0){5}}
\put(14.6,13.6){\makebox(0,0){5}}
\put(14.6,15.6){\makebox(0,0){5}}
\put(14,14.4){\makebox(0,0){5}}

%\put(12.9,25.6){\makebox(0,0){1}}
%\put(14,23.2){\makebox(0,0){2}}
%\put(14.5,22.3){\makebox(0,0){$\times$}}
%\put(13.6,24.8){\makebox(0,0){1}}
%\put(12.9,23.2){\makebox(0,0){2}}
%\put(13,22.8){\makebox(-0.1,1.4){1}}
%\put(4.6,22.4){\makebox(0,0){4}}
%\put(14.6,24.3){\makebox(0,0){3}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(13.6,27.7){\makebox(0,0){4}}
\put(12.9,28.7){\makebox(0,0){4}}
%\put(12.9,26.7){\makebox(0,0){1}}
\put(14.6,28.1){\makebox(0,0){4}}
\put(13.9,29.1){\makebox(0,0){4}}
\put(14.6,29.9){\makebox(0,0){4}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(13.9,31.9){\makebox(0,0){4}}
\put(14.6,31.1){\makebox(0,0){4}}
\put(14.6,32.9){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%7th column
\put(16.4,7.3){\makebox(0,0){5}}
\put(17,6.3){\makebox(0,0){5}}
\put(17,8.2){\makebox(0,0){5}}
\put(17,9.2){\makebox(0,0){5}}
\put(17,11.2){\makebox(0,0){5}}
\put(16.4,10.1){\makebox(0,0){5}}

%\put(15.5,22.3){\makebox(0,0){$\times$}}

\put(15.5,28.1){\makebox(0,0){$\times$}}
\put(17,25.7){\makebox(0,0){4}}
\put(17,26.7){\makebox(0,0){4}}
\put(16.4,27.6){\makebox(0,0){4}}
\put(17,28.8){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%8th column
\put(19.6,4.8){\makebox(0,0){5}}
\put(19.6,3.8){\makebox(0,0){5}}
\put(19.6,1.8){\makebox(0,0){5}}
\put(19.6,6.8){\makebox(0,0){5}}
\put(19,5.8){\makebox(0,0){5}}
\put(19,2.9){\makebox(0,0){5}}

\put(19.6,24.4){\makebox(0,0){4}}
\put(19.6,33){\makebox(0,0){4}}
\put(19.6,31){\makebox(0,0){4}}
\put(19.6,28){\makebox(0,0){4}}
\put(18.6,24.8){\makebox(0,0){4}}
\put(18.6,27.6){\makebox(0,0){4}}
\put(18.9,29.1){\makebox(0,0){4}}
\put(18.9,31.9){\makebox(0,0){4}}
\put(19.6,29.9){\makebox(0,0){4}}
\put(18.2,25.7){\makebox(0,0){4}}
\put(18.2,26.7){\makebox(0,0){4}}
\put(18.1,28.6){\makebox(0,0){4}}

%\put(19.6,21.2){\makebox(0,0){$\times$}}

%%%%%%%%%%%%%%%%%%%%%%9th column
\put(20.4,1.8){\makebox(0,0){5}}
\put(20.4,6.8){\makebox(0,0){5}}
\put(21.4,10.1){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(20.4,3.8){\makebox(0,0){5}}
\put(21.2,5.7){\makebox(0,0){5}}
\put(20.4,4.8){\makebox(0,0){5}}
\put(22.1,0.6){\makebox(0,0){5}}
\put(21.4,1.4){\makebox(0,0){5}}
\put(22.1,2.6){\makebox(0,0){5}}
\put(21.2,3){\makebox(0,0){5}}
\put(21.4,7.3){\makebox(0,0){5}}
\put(22.1,6.2){\makebox(0,0){5}}
\put(22.1,8.2){\makebox(0,0){5}}
\put(22.1,9.2){\makebox(0,0){5}}
\put(22.1,11.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(22.1,23.6){\makebox(0,0){4}}
\put(21.4,27.7){\makebox(0,0){4}}
\put(20.4,24.4){\makebox(0,0){4}} 
\put(20.4,28){\makebox(0,0){$\times$}} 
\put(21.2,23.3){\makebox(0,0){4}}
\put(21.4,24.7){\makebox(0,0){4}}
\put(22.0,25.6){\makebox(0,0){4}}
\put(22.1,29.6){\makebox(0,-1.6){4}}   
\put(22.0,26.6){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%10th column
\put(23,0.6){\makebox(0,0){5}}
\put(23,2.6){\makebox(0,0){5}}
\put(23,6.2){\makebox(0,0){5}}
\put(23,8.2){\makebox(0,0){5}}
\put(23.7,1.4){\makebox(0,0){5}}
\put(23.9,2.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(23,9.3){\makebox(0,0){5}}
\put(23.7,10.1){\makebox(0,0){5}}
\put(23,11.2){\makebox(0,0){5}}
%\put(24.6,10.5){\makebox(0,0){5}}
%\put(24,11.6){\makebox(0,0){5}}
%\put(24.6,12.5){\makebox(0,0){5}}
\put(23.7,7.3){\makebox(0,0){5}}
\put(23.9,5.7){\makebox(0,0){5}}
\put(23.9,11.7){\makebox(0,0){5}}
\put(24.6,12.6){\makebox(0,0){5}}
\put(24.6,10.6){\makebox(0,0){5}}
\put(24.6,7){\makebox(0,0){5}}
\put(24.6,4.9){\makebox(0,0){5}}
\put(24.6,3.8){\makebox(0,0){5}}
\put(24.6,1.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,16.9){\makebox(0,0){3}}
\put(24,14.5){\makebox(0,0){5}}
\put(24.6,15.5){\makebox(0,0){5}}
\put(24.6,13.6){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
%\put(23,19.8){\makebox(0,0){$\circ$}}
%\put(23,19.7){\makebox(-0.2,1.3){2}}
%\put(23,18){\makebox(0,0){3}}
%\put(23.7,18.7){\makebox(0,0){$\circ$}}
%\put(23.9,20.4){\makebox(0,0){$\times$}}
%\put(24.6,19.1){\makebox(0,0){$\circ$}}
%\put(24.6,19.4){\makebox(0.3,-1.5){2}}
\put(24.6,21.3){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(24.6,22.3){\makebox(0,0){4}}
\put(24,23.2){\makebox(0,0){4}}
\put(24.6,24.3){\makebox(0,0){4}}
\put(22.9,23.6){\makebox(0,0){$\lozenge$}}
\put(22.9,25.6){\makebox(0,0){$\lozenge$}}
\put(23.6,24.7){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%%
\put(24.6,28){\makebox(0,0){$\lozenge$}}
\put(23.8,29.2){\makebox(0,0){$\lozenge$}}
\put(24.6,29.9){\makebox(0,0){$\lozenge$}}
\put(22.9,26.6){\makebox(0,0){$\lozenge$}}
\put(22.9,28.6){\makebox(0,0){$\lozenge$}}
\put(23.6,27.6){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(24.6,31){\makebox(0,0){$\lozenge$}}
\put(24,31.9){\makebox(0,0){$\lozenge$}}
\put(24.6,33.1){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%11th column
\put(25.4,1.9){\makebox(0,0){5}}
\put(26,2.9){\makebox(0,0){5}}
\put(25.4,3.8){\makebox(0,0){5}}
\put(27.1,0.6){\makebox(0,0){5}}
\put(26.4,1.5){\makebox(0,0){5}}
\put(27.1,2.6){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(25.4,4.9){\makebox(0,0){5}}
\put(26,5.8){\makebox(0,0){5}}
\put(27.2,6.2){\makebox(0,0){5}}
\put(25.4,6.9){\makebox(0,0){5}}
\put(26.5,7.3){\makebox(0,0){5}}
\put(27.2,8.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(25.4,10.6){\makebox(0,0){5}}
\put(26.1,11.6){\makebox(0,0){5}}
\put(25.4,12.6){\makebox(0,0){5}}
\put(27.1,11.3){\makebox(0,0){5}}
\put(26.4,10.1){\makebox(0,0){5}}
\put(27.1,9.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(25.4,15.5){\makebox(0,0){5}}
\put(26.2,14.5){\makebox(0,0){5}}
\put(27.2,16.8){\makebox(0,0){5}}
\put(25.4,13.6){\makebox(0,0){5}}
\put(26.5,16){\makebox(0,0){5}}
\put(27.2,14.8){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(27.1,18){\makebox(0,0){5}}
\put(26.5,18.7){\makebox(0,0){5}}
\put(26,24.2){\makebox(1,0.8){4}}
\put(25.4,21.3){\makebox(0,0){4}}
\put(26.1,20.4){\makebox(0,0){4}}
\put(26,23.1){\makebox(0.4,0){4}}   
\put(25.4,22.3){\makebox(0,0){4}}
\put(25.4,24.3){\makebox(0.2,0){4}}   
\put(27.1,20){\makebox(0,-0.4){4}}
\put(27.1,20){\makebox(0.2,0.7){5}}
\put(27.1,22.8){\makebox(0.1,1.5){4}}
\put(26.6,25.4){\makebox(0.9,0.5){4}}   

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(27,26.6){\makebox(0,0){4}}
\put(26.4,27.6){\makebox(0,0){4}} 
\put(25.4,28){\makebox(0,0){$\lozenge$}} 
\put(25.4,29.9){\makebox(0,0){$\lozenge$}}
\put(26.1,29){\makebox(0,0){$\lozenge$}}
\put(27.1,28.6){\makebox(0,0){4}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(25.4,31){\makebox(0,0){$\lozenge$}}   
\put(25.4,33){\makebox(0,0){$\lozenge$}} \put(25.9,31.8){\makebox(0.6,0){$\lozenge$}}   
\put(26.2,33.3){\makebox(0.6,0){$\lozenge$}}   
\put(27.1,32.2){\makebox(0,0){$\lozenge$}}
\put(26.9,34.3){\makebox(0.5,-0.2){$\lozenge$}}   

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(27.1,35.4){\makebox(0,0){$\lozenge$}}
\put(26.5,36.3){\makebox(0,0){$\lozenge$}}  
\put(27.1,37.4){\makebox(0.1,0){$\lozenge$}}

%%%%%%%%%%%% 12nd column
\put(28,0.6){\makebox(0,0){5}}
\put(27.9,2.4){\makebox(0,0){5}}
\put(28.6,1.4){\makebox(0,0){5}}
\put(28.9,3){\makebox(0,0){5}}
\put(29.6,2){\makebox(0,0){5}}
\put(29.6,3.7){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(28.9,5.8){\makebox(0,0){5}}
\put(28,6.4){\makebox(0,0){5}}
\put(29.6,4.9){\makebox(0,0){5}}
\put(28.6,7.3){\makebox(0,0){5}}
\put(29.6,6.8){\makebox(0,0){5}}
\put(28.1,8.2){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(28.1,9.2){\makebox(0,0){5}}
\put(28.8,10){\makebox(0,0){5}}
\put(28,11.2){\makebox(0,0){5}}
\put(29.6,10.5){\makebox(0,0){5}}
\put(29,11.6){\makebox(0,0){5}}
\put(29.6,12.5){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(28,16.9){\makebox(0,0){5}}
%\put(27.8,16.9){\makebox(1.1,0){2}}
\put(28,15){\makebox(0,0){5}}
%\put(28,15){\makebox(-0.4,-1.4){2}}
\put(28.7,16.1){\makebox(0,0){5}}
%\put(28.5,16.1){\makebox(1,0.5){2}}
\put(28.8,14.4){\makebox(0,0){5}}
\put(29.6,15.6){\makebox(0,0){5}}
\put(29.6,13.6){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(28,19.8){\makebox(-0.2,1.2){5}}
\put(28,19.8){\makebox(0.2,-0.1){4}}
\put(28,18){\makebox(0,0){5}}
\put(28.6,18.8){\makebox(-0.1,0.1){5}}
\put(28.6,18.8){\makebox(0.7,-0.3){4}}
\put(28.7,20.6){\makebox(0.8,-0.7){4}}
\put(28.7,20.6){\makebox(-0.2,0.3){5}}
\put(29.6,19.2){\makebox(0.2,0.5){5}}
\put(29.6,19.2){\makebox(0.2,-0.8){4}}
\put(30.1,21){\makebox(-0.8,0.2){5}}
\put(30.1,21){\makebox(-1.8,0.5){4}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(28,25.6){\makebox(0,0){$\lozenge$}}
\put(27.9,23.6){\makebox(0,0){$\lozenge$}}
\put(28.5,24.6){\makebox(0,0){$\lozenge$}}
\put(29,23.2){\makebox(0.3,0){5}}
\put(29.2,23.2){\makebox(-1,-0.7){4}}
\put(29.6,22.3){\makebox(0.1,0){5}}
\put(29.7,22.4){\makebox(-1,-0.3){4}}
\put(29.6,24.2){\makebox(0,-0.3){5}}
\put(29.7,24){\makebox(0,1.5){4}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(28.7,27.5){\makebox(0,0){$\lozenge$}}
\put(27.9,28.7){\makebox(0,0){$\lozenge$}}
\put(28,26.7){\makebox(0,0){$\lozenge$}}
\put(29.6,28){\makebox(0,0){$\lozenge$}}
\put(28.9,29.1){\makebox(0,0){$\lozenge$}}
\put(29.6,29.9){\makebox(0,0){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(28,32.3){\makebox(0,0){$\times$}}
%\put(28.9,31.9){\makebox(0,0){2}}
\put(29.6,31){\makebox(0,0){$\lozenge$}}
%\put(29.6,33){\makebox(0,0){2}}

%%%%%%%%%%%%%%%%%%%%%%%13th column
\put(32.1,0.6){\makebox(0,0){5}}
\put(31.5,1.5){\makebox(0,0){5}}
\put(32.1,2.6){\makebox(0,0){5}}
\put(30.4,2){\makebox(0,0){5}}
\put(31.1,2.9){\makebox(0,0){5}}
\put(30.4,3.7){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(32.1,6.3){\makebox(0,0){5}}
\put(31.5,7.3){\makebox(0,0){5}}
\put(32.1,8.2){\makebox(0,0){5}}
\put(30.4,6.8){\makebox(0,0){5}}
\put(31.1,5.7){\makebox(0,0){5}}
\put(30.4,4.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(30.4,12.5){\makebox(0,0){5}}
\put(30.4,10.5){\makebox(0,0){5}}
\put(31.1,11.5){\makebox(0,0){5}}
\put(32.1,9.2){\makebox(0,0){5}}
\put(32.1,11.2){\makebox(0,0){5}}
\put(31.5,10.1){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(30.5,15.6){\makebox(0,0){5}}
\put(31.2,14.5){\makebox(0,0){5}}
\put(30.4,13.6){\makebox(0,0){5}}
\put(32.2,16.9){\makebox(0,0){5}}
\put(32.2,16.9){\makebox(-0.8,0.2){4}}
\put(31.4,16){\makebox(0,0){5}}
\put(32.1,15.0){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(32.2,18){\makebox(0,0){5}}
\put(32.2,18){\makebox(-0.8,-0.2){4}}
\put(31.6,18.9){\makebox(0,0){5}} 
\put(31.6,18.9){\makebox(-0.8,-0.6){4}} 
\put(30.4,19.2){\makebox(0,-0.7){$\lozenge$}}
\put(30.4,19.6){\makebox(0,0){5}}
\put(32.2,20.3){\makebox(0,0){5}}   
\put(32.2,20.3){\makebox(-0.7,-0.8){4}}   
\put(30.4,21.2){\makebox(0,0){5}}  
\put(30.5,21.2){\makebox(0.8,0.2){$\lozenge$}}  
\put(30.9,20.2){\makebox(0,0.1){$\lozenge$}}  
\put(30.9,20.1){\makebox(1.1,0.9){5}}  

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(32.2,25.5){\makebox(0,0){5}}
\put(32.2,25.5){\makebox(-1,0.2){$\lozenge$}}
\put(31.2,25){\makebox(0,0){5}} 
\put(31.2,25){\makebox(1,-0.7){$\lozenge$}} 
\put(30.3,22.4){\makebox(0,0){5}}   
\put(30.3,22.4){\makebox(1.1,-0.3){$\lozenge$}}   
\put(31.5,22.9){\makebox(0,0){5}}   
\put(31.5,22.9){\makebox(-1,0.5){$\lozenge$}}  
\put(32.2,23.8){\makebox(0,0){5}}
\put(32.2,23.8){\makebox(-0.1,-1.3){$\lozenge$}}
\put(30.3,24){\makebox(0.7,0){$\lozenge$}}  
\put(30.3,24){\makebox(0.2,1.4){5}}  

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(30.4,29.9){\makebox(0,0){$\lozenge$}}
\put(30.4,28){\makebox(0,0){$\lozenge$}}
\put(31,29){\makebox(0,0){$\lozenge$}}
\put(31.2,27.2){\makebox(0,0){5}} 
\put(31.2,27.2){\makebox(0.9,0.8){$\lozenge$}}  
\put(32.1,26.7){\makebox(0.1,0){$\lozenge$}}  
\put(32.1,26.7){\makebox(-0.8,-0.4){5}} 
\put(32.2,29){\makebox(0,0.1){5}}  
\put(32.2,29){\makebox(-0.7,-0.9){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(30.4,33.2){\makebox(0,0){2}}
\put(31.3,31.8){\makebox(0,0){$\lozenge$}}
\put(30.4,31){\makebox(0,0){$\lozenge$}}
\put(32.1,32.4){\makebox(0,0){$\lozenge$}}
%\put(31.4,33.4){\makebox(0,0){2}}
%\put(32.1,34.2){\makebox(0,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(32.1,35.3){\makebox(0,0){2}}
%\put(31.4,36.2){\makebox(0,0){2}}
%\put(32.1,37.3){\makebox(0,0){2}}

%%%%%%%%%%%%14th column
\put(33,0.6){\makebox(0,0){5}}
\put(33.6,1.4){\makebox(0,0){5}}
\put(33,2.6){\makebox(0,0){5}}
\put(33.9,3){\makebox(0,0){5}}
\put(34.5,1.9){\makebox(0,0){5}}
\put(34.5,3.7){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(33,6.3){\makebox(0,0){5}}
\put(33.6,7.3){\makebox(0,0){5}}
\put(33,8.2){\makebox(0,0){5}}
\put(33.9,5.8){\makebox(0,0){5}}
\put(34.5,4.9){\makebox(0,0){5}}
\put(34.5,6.9){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(33,9.2){\makebox(0,0){5}}
\put(33.6,10.1){\makebox(0,0){5}}
\put(34.6,10.6){\makebox(0,0){5}}
\put(33,11.2){\makebox(0,0){5}}
\put(34,11.6){\makebox(0,0){5}}
\put(34.6,12.6){\makebox(0,0){5}}
%%%%%%%%%%%%%%%%%%%%%%%
\put(32.9,16.7){\makebox(0.1,0){4}}
\put(32.9,16.7){\makebox(1,0.4){5}}
\put(33,15){\makebox(0,0){5}}
\put(33.7,16){\makebox(0,0){4}}
\put(33.7,16){\makebox(0.7,0.9){5}}
\put(33.9,14.5){\makebox(0,0){5}}
\put(34.5,15.5){\makebox(0,0){5}}
\put(34.5,15.5){\makebox(0.3,1.2){4}}
\put(34.6,13.5){\makebox(0,0){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(32.8,19.5){\makebox(0,0){4}}
\put(32.8,19.6){\makebox(0.4,1.2){5}}
\put(32.9,18.2){\makebox(0,0){5}}
\put(32.8,18.2){\makebox(1,-0.5){4}}
\put(33.5,18.8){\makebox(0,0){5}}
\put(33.5,18.8){\makebox(1,-0.4){4}}
\put(33.7,20.6){\makebox(0,0){5}}
\put(33.7,20.6){\makebox(1,-0.5){4}}
\put(34.4,19.4){\makebox(0,0){5}}
\put(34.4,19.4){\makebox(0.6,-1){4}}
\put(34.7,21.1){\makebox(0,0){4}}
\put(34.7,21.1){\makebox(-1,0.3){5}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(32.9,25.4){\makebox(0,0){$\lozenge$}}
\put(32.9,25.4){\makebox(1.1,0.4){5}}
\put(32.9,23.3){\makebox(0,0){$\lozenge$}}
\put(32.9,23.3){\makebox(0.7,1){5}}
\put(33.5,24.6){\makebox(0,0){$\lozenge$}}
\put(33.5,24.6){\makebox(1,0.6){5}}
\put(34.2,23.3){\makebox(0,0){5}}
\put(34.2,23.3){\makebox(-1,-0.5){4}}
\put(34.6,22.4){\makebox(0,0){5}}
\put(34.6,22.4){\makebox(-1,-0.5){4}}
\put(34.6,24.1){\makebox(0,0){4}}
\put(34.6,24.1){\makebox(0.1,1.3){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%
\put(34,27.2){\makebox(0,0){5}}
\put(34,27.2){\makebox(-1,0.6){$\lozenge$}}
\put(32.8,29.1){\makebox(0,0){5}}
\put(32.8,29.1){\makebox(0.5,-1.2){$\lozenge$}}
\put(32.9,26.7){\makebox(0,0){5}}
\put(32.9,26.7){\makebox(1,-0.2){$\lozenge$}}
\put(34.6,28.2){\makebox(0,0){5}}
\put(34.5,28.1){\makebox(0.3,-1.2){$\lozenge$}}
\put(34.2,29.0){\makebox(0,0){$\lozenge$}}
\put(34.2,29.0){\makebox(-1.2,1){5}}
\put(34.6,29.9){\makebox(0,0){5}}
\put(34.6,29.9){\makebox(-1,0.3){$\lozenge$}}

%%%%%%%%%%%%%%%%%%%%%%%
\put(34.2,31.9){\makebox(0,0){5}}
\put(34.2,31.9){\makebox(-1.1,-0.5){$\lozenge$}}
\put(34.6,31){\makebox(0,0){5}}
\put(34.6,31){\makebox(-1.1,-0.3){$\lozenge$}}
\put(34.4,32.8){\makebox(0,0){$\lozenge$}}
\put(34.4,32.8){\makebox(0.5,1.2){5}}
\put(32.9,32.4){\makebox(0,0){$\lozenge$}}
\put(33.5,33.4){\makebox(0,0){$\lozenge$}}

 %%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%ŽÎ'ß
  \multiput(0,0)(5,0){7}{\line(4,7){5}}%
  \multiput(0,8.7)(5,0){7}{\line(4,7){5}}%
  \multiput(0,17.4)(5,0){7}{\line(4,7){5}}%
  \multiput(0,26.2)(5,0){7}{\line(4,7){5}}%
  \multiput(0,34.8)(5,0){7}{\line(4,7){5}}%
 % \multiput(0,35)(4,0){10}{\line(4,7){4}}%
  %%%%%%%%%%%%%%%%%%%%
  \multiput(5,0)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,8.7)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,17.4)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,26.2)(5,0){7}{\line(-4,7){5}}%
  \multiput(5,34.8)(5,0){7}{\line(-4,7){5}}%
 % \multiput(4,35)(4,0){10}{\line(-4,7){4}}%
  %%%%%%%%%%%%%%%%%%%%%
  \multiput(0,0)(0,2.9){4}{\line(7,4){5}}%
 \multiput(0,14.6)(0,2.9){3}{\line(7,4){5}}\multiput(0,23.3)(0,2.90){7}{\line(7,4){5}}
 \multiput(5.0,0)(0,2.89){5}{\line(7,4){5}}%
 \multiput(5.0,17.5)(0,2.89){9}{\line(7,4){5}} \multiput(10,0)(0,2.89){6}{\line(7,4){5}}%
 \multiput(10,20.4)(0,2.89){8}{\line(7,4){5}}
\multiput(15,0)(0,2.89){7}{\line(7,4){5}}%
 \multiput(15,23.3)(0,2.89){7}{\line(7,4){5}}
\multiput(20,0)(0,2.89){8}{\line(7,4){5}}%
 \multiput(20,26.1)(0,2.89){6}{\line(7,4){5}}
 \multiput(25,0)(0,2.89){9}{\line(7,4){5}}%
 \multiput(25,28.9)(0,2.89){5}{\line(7,4){5}}
\multiput(30,0)(0,2.89){10}{\line(7,4){5}}%
 \multiput(30,31.8)(0,2.89){4}{\line(7,4){5}}
%\multiput(35,0)(0,2.89){11}{\line(7,4){5}}%
% \multiput(35,34.7)(0,2.89){3}{\line(7,4){5}}
% \multiput(12,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(16,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(20,0)(0,7){6}{\line(7,4){12}}%
%  \multiput(24,0)(0,7){6}{\line(7,4){12}}%
 % \multiput(28,0)(0,7){6}{\line(7,4){12}}%
  %\multiput(32,0)(0,7){6}{\line(7,4){8}}%
 % \multiput(36,0)(0,7){6}{\line(7,4){4}}%
  %\multiput(4,7)(0,7){6}{\line(-7,-4){4}}%
 % \multiput(8,7)(0,7){6}{\line(-7,-4){8}}%
  %%%%%%%%%%%%%%%%%%%%%
  \multiput(4.9,0)(0,2.91){10}{\line(-7,4){5}}%
  \multiput(4.9,31.9)(0,2.91){4}{\line(-7,4){5}}
  \multiput(9.9,0)(0,2.91){9}{\line(-7,4){5}}%
  \multiput(9.9,29.0)(0,2.91){5}{\line(-7,4){5}}
  \multiput(14.9,0)(0,2.91){8}{\line(-7,4){5}}%
  \multiput(14.9,26.1)(0,2.91){6}{\line(-7,4){5}}
  \multiput(20,0)(0,2.91){7}{\line(-7,4){5}}%
  \multiput(20,23.2)(0,2.91){7}{\line(-7,4){5}}
  \multiput(25,0)(0,2.91){6}{\line(-7,4){5}}%
  \multiput(25,20.3)(0,2.91){8}{\line(-7,4){5}}
  \multiput(30,0)(0,2.91){5}{\line(-7,4){5}}%
  \multiput(30,17.4)(0,2.91){9}{\line(-7,4){5}}
  \multiput(35,0)(0,2.91){4}{\line(-7,4){5}}%
  \multiput(35,14.5)(0,2.91){10}{\line(-7,4){5}}
 %\multiput(40,0)(0,2.91){1}{\line(-7,4){5}}%
%  \multiput(40,11.6)(0,2.91){11}{\line(-7,4){5}}
% \multiput(8,0)(0,7){6}{\line(-7,4){8}}%
 % \multiput(12,0)(0,7){6}{\line(-7,4){12}}%
%  \multiput(16,0)(0,7){6}{\line(-7,4){12}}%
 % \multiput(20,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(24,0)(0,7){6}{\line(-7,4){12}}%
 % \multiput(28,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(32,0)(0,7){6}{\line(-7,4){12}}%
% \multiput(36,0)(0,7){6}{\line(-7,4){12}}%
  %\multiput(40,0)(0,7){6}{\line(-7,4){12}}%
%  \multiput(32,7)(0,7){6}{\line(7,-4){8}}%
 % \multiput(36,7)(0,7){6}{\line(7,-4){4}}%
\put(17.5,21.8){\line(7,4){17.5}}
\put(17.5,21.7){\line(-7,-4){17.5}}
\put(17.5,21.75){\line(7,-4){17.5}}
\put(17.5,21.75){\line(-7,4){17.5}}

  %%%%%%%'†S'©'瑾ü
\allinethickness{3pt}
\put(17.4,4.4){\line(4,-7){2.5}}
\put(17.45,4.3){\line(-4,7){17.4}}

\put(0,34.75){\line(7,-4){17.4}}
\put(0,34.75){\line(1,0){35}}
\put(17.45,24.7){\line(7,-4){17.6}}

% \linethickness{3pt}
\allinethickness{2pt}
  \put(17.5,4.3){\line(1,0){17.5}}
  \put(17.5,4.3){\line(7,-4){7.5}}
  \put(17.5,4.3){\line(7,4){17.5}}
\put(17.45,4.3){\line(4,7){17.4}}
%    \put(20,21.7){\line(-1,0){20}}
\put(17.5,21){\line(0,1){22.5}}
  \put(17.5,21){\line(0,-1){17}}

\put(17.45,24.7){\line(7,4){17.6}}
\put(17.45,24.64){\line(-7,-4){8.9}}

\put(0,34.85){\line(7,4){15}}

\put(35,34.85){\line(-7,4){15}}
\put(35,43.5){\line(0,-1){43.5}}

  %%%%%
%\put(17.5,21.7){\line(4,7){12.4}}
%  \put(17.5,21.7){\line(-4,-7){12.4}}
 %\put(17.5,21.7){\line(-4,7){12.4}}
%\put(17.5,21.7){\line(4,-7){12.4}}
%  \put(17.5,21.8){\line(7,4){17.5}}
%  \put(17.5,21.7){\line(-7,-4){17.5}}
%  \put(17.5,21.7){\line(7,-4){17.5}}
%  \put(17.5,21.8){\line(-7,4){17.5}}

 %%%%%%%P_2
% \allinethickness{1.5pt}
%\put(0,32){\line(7,4){17.5}}
%\put(17.5,42){\line(7,-4){17.5}}
%\put(17.5,1.4){\line(7,4){17.5}}
%\put(0,11.4){\line(7,-4){17.5}}
% \put(0,11.4){\line(0,1){20.6}}
% \put(35,11.4){\line(0,1){20.6}}

  %%%%%%%
  \linethickness{0.075mm}%%%%
  \multiput(0,0)(2.5,0){15}{\line(0,1){43.4}}%c
  \multiput(0,0)(0,4.35){11}{\line(1,0){35}}%‰¡
\end{picture}
